Quality Assurance of Weld Seams Using Laser Triangulation Imaging and Deep Neural Networks

In this paper, a novel optical inspection system is presented that is directly suitable for Industry 4.0 and the implementation on IoT-devices controlling the manufacturing process. The proposed system is capable of distinguishing between erroneous and faultless weld seams, without explicitly defining measurement criteria . The developed system uses a deep neural network based classifier for the class prediction. A weld seam dataset was acquired and labelled by an expert committee. Thereby, the visual impression and assessment of the experts is learnt accurately. In the scope of this paper laser triangulation images are used. Due to their special characteristics, the images must be pre-processed to enable the use of a deep neural network. Furthermore, two different approaches are investigated to enable an inspection of differently sized weld seams. Both approaches yield very high classification accuracies of up to 96.88\%, which is competitive to current state of the art optical inspection systems. Moreover, the proposed system enables a higher flexibility and an increased robustness towards systematic errors and environmental conditions due to its ability to generalize. A further benefit of the proposed system is the fast decision process enabling the usage directly within the manufacturing line. Furthermore, standard hardware is used throughout the whole presented work, keeping the roll-out costs for the proposed system as low as possible.

==> images/acc_and_loss_scaled_all_in_one.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=8.073in,
height=4.245in,
at={(1.354in,0.573in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
every x tick/.append style={white!15!black},
xmin=0,
xmax=150,
xtick={0,50,100,150},
xlabel style={font=\color{white!15!black}},
xlabel={Epoch},
every outer y axis line/.append style={mycolor2},
every y tick label/.append style={font=\color{mycolor2}},
every y tick/.append style={mycolor2},
ymin=0,
ymax=2,
ytick={0,0.2,0.4,0.6,0.8,1,1.2,1.4,1.6,1.8,2},
ylabel style={font=\color{mycolor2}},
ylabel={Loss},
axis background/.style={fill=white},
yticklabel pos=right,
axis on top,
legend style={at={(0.97,0.5)}, anchor=east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=0.5pt]
  table[row sep=crcr]{%
0.142857142857143	0.9375\\
0.428571428571429	0.9375\\
0.571428571428571	0.90625\\
0.714285714285714	0.9375\\
0.857142857142857	0.9375\\
1	0.90625\\
1.14285714285714	1\\
1.28571428571429	0.90625\\
1.42857142857143	0.96875\\
1.57142857142857	0.96875\\
1.71428571428571	0.96875\\
1.85714285714286	0.96875\\
2	0.9375\\
2.28571428571429	0.78125\\
2.42857142857143	1\\
2.57142857142857	1\\
2.71428571428571	0.9375\\
2.85714285714286	0.96875\\
3	0.9375\\
3.14285714285714	0.96875\\
3.28571428571429	0.96875\\
3.42857142857143	1\\
3.57142857142857	0.96875\\
3.71428571428571	1\\
3.85714285714286	0.90625\\
4	0.96875\\
4.14285714285714	1\\
4.28571428571429	0.9375\\
4.42857142857143	1\\
4.57142857142857	0.9375\\
4.71428571428571	0.96875\\
4.85714285714286	0.9375\\
5	0.875\\
5.14285714285714	1\\
5.28571428571429	0.9375\\
5.42857142857143	0.90625\\
5.57142857142857	0.96875\\
5.71428571428571	0.9375\\
5.85714285714286	0.90625\\
6	0.96875\\
6.14285714285714	1\\
6.28571428571429	0.9375\\
6.42857142857143	0.9375\\
6.57142857142857	0.96875\\
6.71428571428571	0.96875\\
6.85714285714286	0.9375\\
7	0.96875\\
7.14285714285714	0.8125\\
7.28571428571429	0.84375\\
7.42857142857143	0.84375\\
7.57142857142857	0.9375\\
7.71428571428571	0.84375\\
7.85714285714286	0.84375\\
8	0.96875\\
8.14285714285714	0.96875\\
8.28571428571429	0.90625\\
8.42857142857143	0.96875\\
8.57142857142857	0.9375\\
8.71428571428571	1\\
8.85714285714286	1\\
9	0.90625\\
9.14285714285714	0.96875\\
9.28571428571429	1\\
9.42857142857143	0.96875\\
9.57142857142857	0.9375\\
9.71428571428571	0.90625\\
9.85714285714286	0.96875\\
10	0.9375\\
10.1428571428571	0.9375\\
10.2857142857143	0.9375\\
10.4285714285714	0.90625\\
10.5714285714286	0.9375\\
10.7142857142857	0.9375\\
10.8571428571429	0.90625\\
11	1\\
11.1428571428571	0.90625\\
11.2857142857143	0.96875\\
11.4285714285714	0.96875\\
11.5714285714286	0.96875\\
11.7142857142857	0.96875\\
11.8571428571429	0.9375\\
12	0.96875\\
12.1428571428571	0.78125\\
12.2857142857143	1\\
12.4285714285714	1\\
12.5714285714286	0.9375\\
12.7142857142857	0.96875\\
12.8571428571429	0.9375\\
13	0.96875\\
13.1428571428571	0.96875\\
13.2857142857143	1\\
13.4285714285714	0.96875\\
13.5714285714286	1\\
13.7142857142857	0.90625\\
13.8571428571429	0.96875\\
14	1\\
14.1428571428571	0.9375\\
14.2857142857143	1\\
14.4285714285714	0.9375\\
14.5714285714286	0.96875\\
14.7142857142857	0.9375\\
15	1\\
15.1428571428571	0.9375\\
15.2857142857143	0.90625\\
15.4285714285714	0.96875\\
15.5714285714286	0.9375\\
15.7142857142857	0.90625\\
15.8571428571429	0.96875\\
16	1\\
16.1428571428571	0.9375\\
16.2857142857143	0.9375\\
16.4285714285714	0.96875\\
16.5714285714286	0.96875\\
16.7142857142857	0.9375\\
16.8571428571429	0.96875\\
17	0.8125\\
17.1428571428571	0.84375\\
17.2857142857143	0.84375\\
17.4285714285714	0.9375\\
17.5714285714286	0.84375\\
17.7142857142857	0.84375\\
17.8571428571429	0.96875\\
18	0.96875\\
18.1428571428571	0.90625\\
18.2857142857143	0.96875\\
18.4285714285714	0.9375\\
18.5714285714286	1\\
18.7142857142857	1\\
18.8571428571429	0.90625\\
19	0.96875\\
19.1428571428571	1\\
19.2857142857143	0.96875\\
19.4285714285714	0.9375\\
19.5714285714286	0.90625\\
19.7142857142857	0.96875\\
19.8571428571429	0.9375\\
20	0.9375\\
20.1428571428571	0.9375\\
20.2857142857143	0.90625\\
20.4285714285714	0.9375\\
20.5714285714286	0.9375\\
20.7142857142857	0.90625\\
20.8571428571429	1\\
21	0.90625\\
21.1428571428571	0.96875\\
21.2857142857143	0.96875\\
21.4285714285714	0.96875\\
21.5714285714286	0.96875\\
21.7142857142857	0.9375\\
21.8571428571429	0.96875\\
22	0.78125\\
22.1428571428571	1\\
22.2857142857143	1\\
22.4285714285714	0.9375\\
22.5714285714286	0.96875\\
22.7142857142857	0.9375\\
22.8571428571429	0.96875\\
23	0.96875\\
23.1428571428571	1\\
23.2857142857143	0.96875\\
23.4285714285714	1\\
23.5714285714286	0.90625\\
23.7142857142857	0.96875\\
23.8571428571429	1\\
24	0.9375\\
24.1428571428571	1\\
24.2857142857143	0.9375\\
24.4285714285714	0.96875\\
24.5714285714286	0.9375\\
24.7142857142857	0.875\\
24.8571428571429	1\\
25	0.9375\\
25.1428571428571	0.90625\\
25.2857142857143	0.96875\\
25.4285714285714	0.9375\\
25.5714285714286	0.90625\\
25.7142857142857	0.96875\\
25.8571428571429	1\\
26	0.9375\\
26.1428571428571	0.9375\\
26.2857142857143	0.96875\\
26.4285714285714	0.96875\\
26.5714285714286	0.9375\\
26.7142857142857	0.96875\\
26.8571428571429	0.8125\\
27	0.84375\\
27.1428571428571	0.84375\\
27.2857142857143	0.9375\\
27.4285714285714	0.84375\\
27.5714285714286	0.84375\\
27.7142857142857	0.96875\\
27.8571428571429	0.96875\\
28	0.90625\\
28.1428571428571	0.96875\\
28.2857142857143	0.9375\\
28.4285714285714	1\\
28.5714285714286	1\\
28.7142857142857	0.90625\\
28.8571428571429	0.96875\\
29	1\\
29.1428571428571	0.96875\\
29.2857142857143	0.9375\\
29.4285714285714	0.90625\\
29.5714285714286	0.96875\\
29.7142857142857	0.9375\\
29.8571428571429	0.9375\\
30	0.9375\\
30.1428571428571	0.90625\\
30.2857142857143	0.9375\\
30.4285714285714	0.9375\\
30.5714285714286	0.90625\\
30.7142857142857	1\\
30.8571428571429	0.90625\\
31	0.96875\\
31.1428571428571	0.96875\\
31.2857142857143	0.96875\\
31.4285714285714	0.96875\\
31.5714285714286	0.9375\\
31.7142857142857	0.96875\\
31.8571428571429	0.78125\\
32	1\\
32.1428571428571	1\\
32.2857142857143	0.9375\\
32.4285714285714	0.96875\\
32.5714285714286	0.9375\\
32.7142857142857	0.96875\\
32.8571428571429	0.96875\\
33	1\\
33.1428571428571	0.96875\\
33.2857142857143	1\\
33.4285714285714	0.90625\\
33.5714285714286	0.96875\\
33.7142857142857	1\\
33.8571428571429	0.9375\\
34	1\\
34.1428571428571	0.9375\\
34.2857142857143	0.96875\\
34.4285714285714	0.9375\\
34.5714285714286	0.875\\
34.7142857142857	1\\
34.8571428571429	0.9375\\
35	0.90625\\
35.1428571428571	0.96875\\
35.2857142857143	0.9375\\
35.4285714285714	0.90625\\
35.5714285714286	0.96875\\
35.7142857142857	1\\
35.8571428571429	0.9375\\
36	0.9375\\
36.1428571428571	0.96875\\
36.2857142857143	0.96875\\
36.5714285714286	0.96875\\
36.7142857142857	0.8125\\
36.8571428571429	0.84375\\
37	0.84375\\
37.2857142857143	0.84375\\
37.4285714285714	0.84375\\
37.5714285714286	0.96875\\
37.7142857142857	0.96875\\
37.8571428571429	0.90625\\
38	0.96875\\
38.1428571428571	0.9375\\
38.2857142857143	1\\
38.4285714285714	1\\
38.5714285714286	0.90625\\
38.7142857142857	0.96875\\
38.8571428571429	1\\
39.1428571428571	0.9375\\
39.2857142857143	0.90625\\
39.4285714285714	0.96875\\
39.5714285714286	0.9375\\
39.7142857142857	0.9375\\
39.8571428571429	0.9375\\
40	0.90625\\
40.1428571428571	0.9375\\
40.2857142857143	0.9375\\
40.4285714285714	0.90625\\
40.5714285714286	1\\
40.7142857142857	0.90625\\
40.8571428571429	0.96875\\
41.1428571428571	0.96875\\
41.2857142857143	0.96875\\
41.4285714285714	0.9375\\
41.5714285714286	0.96875\\
41.7142857142857	0.78125\\
41.8571428571429	1\\
42	1\\
42.1428571428571	0.9375\\
42.2857142857143	0.96875\\
42.4285714285714	0.9375\\
42.5714285714286	0.96875\\
42.7142857142857	0.96875\\
42.8571428571429	1\\
43	0.96875\\
43.1428571428571	1\\
43.2857142857143	0.96875\\
43.4285714285714	0.96875\\
43.5714285714286	1\\
43.7142857142857	0.96875\\
44	0.9375\\
44.1428571428571	0.96875\\
44.2857142857143	0.96875\\
44.4285714285714	0.875\\
44.5714285714286	1\\
44.7142857142857	0.96875\\
44.8571428571429	0.9375\\
45	0.96875\\
45.1428571428571	0.9375\\
45.2857142857143	0.9375\\
45.4285714285714	0.96875\\
45.5714285714286	1\\
45.7142857142857	1\\
46	1\\
46.1428571428571	0.96875\\
46.2857142857143	1\\
46.4285714285714	0.96875\\
46.5714285714286	0.875\\
46.7142857142857	0.9375\\
46.8571428571429	0.9375\\
47	0.9375\\
47.1428571428571	1\\
47.2857142857143	1\\
47.4285714285714	1\\
47.5714285714286	1\\
47.7142857142857	0.9375\\
47.8571428571429	0.96875\\
48	1\\
48.1428571428571	0.96875\\
48.2857142857143	1\\
48.4285714285714	0.90625\\
48.5714285714286	0.96875\\
48.7142857142857	1\\
48.8571428571429	1\\
49	0.9375\\
49.1428571428571	0.96875\\
49.2857142857143	1\\
49.4285714285714	0.96875\\
49.5714285714286	0.96875\\
49.7142857142857	0.96875\\
49.8571428571429	0.96875\\
50	0.96875\\
50.1428571428571	0.9375\\
50.2857142857143	1\\
50.4285714285714	1\\
50.5714285714286	1\\
50.7142857142857	1\\
50.8571428571429	1\\
51	1\\
51.1428571428571	0.96875\\
51.2857142857143	1\\
51.4285714285714	1\\
51.5714285714286	1\\
51.7142857142857	1\\
51.8571428571429	1\\
52	1\\
52.1428571428571	0.9375\\
52.2857142857143	1\\
52.4285714285714	1\\
52.5714285714286	1\\
52.7142857142857	1\\
52.8571428571429	0.96875\\
53	1\\
53.1428571428571	0.96875\\
53.2857142857143	1\\
53.4285714285714	1\\
53.5714285714286	0.96875\\
53.7142857142857	1\\
53.8571428571429	1\\
54	1\\
54.1428571428571	0.9375\\
54.2857142857143	0.96875\\
54.4285714285714	1\\
54.5714285714286	0.96875\\
54.7142857142857	0.96875\\
54.8571428571429	1\\
55	0.96875\\
55.1428571428571	0.9375\\
55.2857142857143	1\\
55.4285714285714	1\\
55.5714285714286	1\\
55.7142857142857	0.96875\\
55.8571428571429	1\\
56	0.96875\\
56.1428571428571	1\\
56.2857142857143	0.96875\\
56.4285714285714	0.96875\\
56.5714285714286	0.96875\\
56.7142857142857	0.9375\\
56.8571428571429	0.96875\\
57	1\\
57.1428571428571	1\\
57.2857142857143	1\\
57.4285714285714	1\\
57.5714285714286	0.9375\\
57.7142857142857	0.96875\\
57.8571428571429	1\\
58	1\\
58.1428571428571	1\\
58.2857142857143	0.90625\\
58.5714285714286	1\\
58.7142857142857	1\\
58.8571428571429	1\\
59	0.96875\\
59.1428571428571	1\\
59.2857142857143	0.96875\\
59.4285714285714	0.96875\\
59.5714285714286	0.96875\\
59.7142857142857	1\\
59.8571428571429	0.96875\\
60	0.96875\\
60.1428571428571	1\\
60.4285714285714	1\\
60.7142857142857	1\\
60.8571428571429	1\\
61	0.96875\\
61.1428571428571	1\\
61.2857142857143	1\\
61.4285714285714	1\\
61.5714285714286	1\\
61.7142857142857	1\\
61.8571428571429	1\\
62	0.9375\\
62.1428571428571	1\\
62.2857142857143	1\\
62.4285714285714	1\\
62.5714285714286	1\\
62.7142857142857	0.96875\\
62.8571428571429	1\\
63	0.96875\\
63.1428571428571	1\\
63.2857142857143	1\\
63.4285714285714	0.96875\\
63.5714285714286	1\\
63.7142857142857	1\\
63.8571428571429	1\\
64	0.96875\\
64.1428571428571	0.96875\\
64.2857142857143	1\\
64.4285714285714	0.96875\\
64.5714285714286	0.96875\\
64.7142857142857	1\\
65	0.9375\\
65.1428571428571	1\\
65.2857142857143	1\\
65.4285714285714	1\\
65.5714285714286	0.96875\\
65.7142857142857	1\\
65.8571428571429	0.96875\\
66	1\\
66.1428571428571	0.96875\\
66.2857142857143	1\\
66.4285714285714	0.96875\\
66.5714285714286	0.9375\\
66.7142857142857	0.96875\\
66.8571428571429	1\\
67	1\\
67.1428571428571	1\\
67.2857142857143	1\\
67.4285714285714	0.9375\\
67.5714285714286	0.96875\\
67.7142857142857	1\\
67.8571428571429	1\\
68	1\\
68.1428571428571	0.90625\\
68.2857142857143	0.96875\\
68.4285714285714	1\\
68.5714285714286	1\\
68.7142857142857	1\\
68.8571428571429	0.96875\\
69	1\\
69.1428571428571	0.96875\\
69.4285714285714	0.96875\\
69.5714285714286	1\\
69.7142857142857	0.96875\\
69.8571428571429	0.96875\\
70	1\\
70.1428571428571	1\\
70.4285714285714	1\\
70.5714285714286	1\\
70.7142857142857	1\\
70.8571428571429	0.96875\\
71	1\\
71.1428571428571	1\\
71.2857142857143	1\\
71.4285714285714	1\\
71.5714285714286	1\\
71.7142857142857	1\\
72	1\\
72.1428571428571	1\\
72.2857142857143	1\\
72.4285714285714	1\\
72.5714285714286	0.96875\\
72.7142857142857	1\\
72.8571428571429	0.96875\\
73	1\\
73.1428571428571	1\\
73.2857142857143	0.96875\\
73.4285714285714	1\\
73.5714285714286	1\\
74	0.96875\\
74.1428571428571	1\\
74.2857142857143	0.96875\\
74.4285714285714	0.96875\\
74.5714285714286	1\\
74.7142857142857	0.96875\\
74.8571428571429	0.9375\\
75	1\\
75.1428571428571	1\\
75.2857142857143	1\\
75.4285714285714	0.96875\\
75.5714285714286	1\\
75.7142857142857	0.96875\\
75.8571428571429	1\\
76	0.96875\\
76.1428571428571	1\\
76.2857142857143	0.96875\\
76.4285714285714	0.9375\\
76.5714285714286	0.96875\\
76.7142857142857	1\\
76.8571428571429	1\\
77	1\\
77.1428571428571	1\\
77.2857142857143	0.9375\\
77.4285714285714	0.96875\\
77.5714285714286	1\\
77.7142857142857	1\\
77.8571428571429	1\\
78	0.90625\\
78.1428571428571	0.96875\\
78.2857142857143	1\\
78.4285714285714	1\\
78.5714285714286	1\\
78.7142857142857	0.96875\\
78.8571428571429	1\\
79	0.96875\\
79.1428571428571	0.96875\\
79.2857142857143	0.96875\\
79.4285714285714	1\\
79.5714285714286	0.96875\\
79.7142857142857	0.96875\\
79.8571428571429	1\\
80	1\\
80.1428571428571	1\\
80.2857142857143	1\\
80.4285714285714	1\\
80.5714285714286	1\\
80.7142857142857	0.96875\\
80.8571428571429	1\\
81	1\\
81.1428571428571	1\\
81.2857142857143	1\\
81.4285714285714	1\\
81.5714285714286	1\\
81.7142857142857	0.9375\\
81.8571428571429	1\\
82	1\\
82.1428571428571	1\\
82.2857142857143	1\\
82.4285714285714	0.96875\\
82.5714285714286	1\\
82.7142857142857	0.96875\\
82.8571428571429	1\\
83	1\\
83.1428571428571	0.96875\\
83.4285714285714	1\\
83.5714285714286	1\\
83.7142857142857	1\\
83.8571428571429	0.96875\\
84	1\\
84.1428571428571	0.96875\\
84.2857142857143	0.96875\\
84.4285714285714	1\\
84.5714285714286	0.96875\\
84.7142857142857	0.9375\\
84.8571428571429	1\\
85	1\\
85.2857142857143	0.96875\\
85.4285714285714	1\\
85.5714285714286	0.96875\\
85.7142857142857	1\\
85.8571428571429	0.96875\\
86	1\\
86.1428571428571	0.96875\\
86.2857142857143	0.9375\\
86.4285714285714	0.96875\\
86.5714285714286	1\\
86.7142857142857	1\\
86.8571428571429	1\\
87	1\\
87.1428571428571	0.9375\\
87.2857142857143	0.96875\\
87.4285714285714	1\\
87.5714285714286	1\\
87.7142857142857	1\\
87.8571428571429	0.90625\\
88	0.96875\\
88.1428571428571	1\\
88.2857142857143	1\\
88.4285714285714	1\\
88.5714285714286	0.96875\\
88.7142857142857	1\\
88.8571428571429	0.96875\\
89	0.96875\\
89.1428571428571	0.96875\\
89.2857142857143	1\\
89.4285714285714	0.96875\\
89.5714285714286	0.96875\\
89.7142857142857	1\\
89.8571428571429	1\\
90	1\\
90.1428571428571	1\\
90.2857142857143	1\\
90.4285714285714	1\\
90.5714285714286	0.96875\\
90.7142857142857	1\\
90.8571428571429	1\\
91.1428571428571	1\\
91.2857142857143	1\\
91.4285714285714	1\\
91.5714285714286	0.9375\\
91.7142857142857	1\\
92	1\\
92.1428571428571	1\\
92.2857142857143	0.96875\\
92.4285714285714	1\\
92.5714285714286	0.96875\\
92.7142857142857	1\\
92.8571428571429	1\\
93	0.96875\\
93.1428571428571	1\\
93.2857142857143	1\\
93.4285714285714	1\\
93.5714285714286	1\\
93.7142857142857	0.96875\\
93.8571428571429	1\\
94	0.96875\\
94.1428571428571	0.96875\\
94.2857142857143	1\\
94.4285714285714	0.96875\\
94.5714285714286	0.9375\\
94.7142857142857	1\\
94.8571428571429	1\\
95	1\\
95.1428571428571	0.96875\\
95.2857142857143	1\\
95.4285714285714	0.96875\\
95.5714285714286	1\\
95.7142857142857	0.96875\\
95.8571428571429	1\\
96	0.96875\\
96.1428571428571	0.9375\\
96.2857142857143	0.96875\\
96.4285714285714	1\\
96.5714285714286	1\\
96.7142857142857	1\\
96.8571428571429	1\\
97	0.9375\\
97.1428571428571	0.96875\\
97.2857142857143	1\\
97.4285714285714	1\\
97.5714285714286	1\\
97.7142857142857	0.90625\\
97.8571428571429	0.96875\\
98	1\\
98.1428571428571	1\\
98.2857142857143	1\\
98.4285714285714	0.96875\\
98.5714285714286	1\\
98.7142857142857	0.96875\\
98.8571428571429	0.96875\\
99	0.96875\\
99.1428571428571	1\\
99.2857142857143	0.96875\\
99.4285714285714	0.96875\\
99.5714285714286	1\\
99.7142857142857	1\\
99.8571428571429	1\\
100	1\\
100.142857142857	1\\
100.285714285714	1\\
100.428571428571	0.96875\\
100.571428571429	1\\
100.714285714286	1\\
100.857142857143	1\\
101	1\\
101.142857142857	1\\
101.285714285714	1\\
101.428571428571	0.9375\\
101.571428571429	1\\
101.714285714286	1\\
102	1\\
102.142857142857	0.96875\\
102.285714285714	1\\
102.571428571429	1\\
102.714285714286	1\\
102.857142857143	0.96875\\
103	1\\
103.142857142857	1\\
103.285714285714	1\\
103.428571428571	1\\
103.571428571429	1\\
103.714285714286	1\\
103.857142857143	0.96875\\
104	0.96875\\
104.142857142857	1\\
104.285714285714	0.96875\\
104.428571428571	0.9375\\
104.571428571429	1\\
104.714285714286	1\\
104.857142857143	1\\
105	0.96875\\
105.142857142857	1\\
105.285714285714	1\\
105.428571428571	1\\
105.571428571429	0.96875\\
105.714285714286	1\\
105.857142857143	0.96875\\
106	0.96875\\
106.142857142857	0.96875\\
106.285714285714	1\\
106.428571428571	1\\
106.571428571429	1\\
106.714285714286	1\\
106.857142857143	0.9375\\
107	0.96875\\
107.142857142857	1\\
107.285714285714	1\\
107.428571428571	1\\
107.571428571429	0.90625\\
107.714285714286	0.96875\\
107.857142857143	1\\
108	1\\
108.142857142857	1\\
108.428571428571	1\\
108.714285714286	0.96875\\
108.857142857143	0.96875\\
109	1\\
109.142857142857	0.96875\\
109.285714285714	0.96875\\
109.428571428571	1\\
109.571428571429	1\\
109.714285714286	1\\
109.857142857143	1\\
110.142857142857	1\\
110.285714285714	0.96875\\
110.428571428571	1\\
110.571428571429	1\\
110.714285714286	1\\
110.857142857143	1\\
111.142857142857	1\\
111.285714285714	0.9375\\
111.428571428571	1\\
111.571428571429	1\\
111.714285714286	1\\
111.857142857143	1\\
112	0.96875\\
112.142857142857	1\\
112.285714285714	0.96875\\
112.428571428571	1\\
112.571428571429	1\\
112.714285714286	0.96875\\
112.857142857143	1\\
113	1\\
113.142857142857	1\\
113.285714285714	1\\
113.428571428571	0.96875\\
113.714285714286	0.96875\\
113.857142857143	0.96875\\
114	1\\
114.142857142857	0.96875\\
114.285714285714	0.9375\\
114.428571428571	1\\
114.571428571429	1\\
114.714285714286	1\\
114.857142857143	0.96875\\
115	1\\
115.142857142857	0.96875\\
115.285714285714	1\\
115.428571428571	0.96875\\
115.571428571429	1\\
115.714285714286	0.96875\\
115.857142857143	0.96875\\
116	0.96875\\
116.142857142857	1\\
116.285714285714	1\\
116.428571428571	1\\
116.571428571429	1\\
116.714285714286	0.96875\\
116.857142857143	0.96875\\
117	1\\
117.142857142857	1\\
117.285714285714	1\\
117.428571428571	0.90625\\
117.571428571429	0.96875\\
117.714285714286	1\\
117.857142857143	1\\
118	1\\
118.142857142857	0.96875\\
118.285714285714	1\\
118.428571428571	0.96875\\
118.571428571429	0.96875\\
118.714285714286	0.96875\\
118.857142857143	1\\
119	0.96875\\
119.142857142857	0.96875\\
119.285714285714	1\\
119.428571428571	1\\
119.571428571429	1\\
119.714285714286	1\\
119.857142857143	1\\
120.142857142857	0.96875\\
120.285714285714	1\\
120.428571428571	1\\
120.571428571429	1\\
120.714285714286	1\\
121	1\\
121.142857142857	0.9375\\
121.285714285714	1\\
121.428571428571	1\\
121.571428571429	1\\
121.714285714286	1\\
121.857142857143	0.96875\\
122	1\\
122.142857142857	0.96875\\
122.285714285714	1\\
122.428571428571	1\\
122.714285714286	1\\
122.857142857143	1\\
123	1\\
123.142857142857	1\\
123.285714285714	0.96875\\
123.428571428571	1\\
123.571428571429	0.96875\\
123.714285714286	0.96875\\
123.857142857143	1\\
124	0.96875\\
124.142857142857	0.9375\\
124.285714285714	1\\
124.428571428571	1\\
124.571428571429	1\\
124.714285714286	0.96875\\
124.857142857143	1\\
125	1\\
125.142857142857	1\\
125.285714285714	0.96875\\
125.428571428571	1\\
125.571428571429	0.96875\\
125.714285714286	0.96875\\
125.857142857143	0.96875\\
126	1\\
126.142857142857	1\\
126.285714285714	1\\
126.428571428571	1\\
126.571428571429	0.9375\\
126.714285714286	0.96875\\
127	1\\
127.142857142857	1\\
127.285714285714	0.90625\\
127.428571428571	0.96875\\
127.571428571429	1\\
127.714285714286	1\\
127.857142857143	1\\
128	0.96875\\
128.142857142857	1\\
128.285714285714	0.96875\\
128.428571428571	0.96875\\
128.571428571429	0.96875\\
128.714285714286	1\\
128.857142857143	0.96875\\
129	0.96875\\
129.142857142857	1\\
129.285714285714	1\\
129.428571428571	1\\
129.571428571429	1\\
129.714285714286	1\\
129.857142857143	1\\
130	0.96875\\
130.142857142857	1\\
130.285714285714	1\\
130.428571428571	1\\
130.571428571429	1\\
130.714285714286	1\\
130.857142857143	1\\
131.142857142857	1\\
131.285714285714	1\\
131.428571428571	1\\
131.571428571429	1\\
131.714285714286	0.96875\\
131.857142857143	1\\
132	0.96875\\
132.142857142857	1\\
132.285714285714	1\\
132.428571428571	0.96875\\
132.571428571429	1\\
132.857142857143	1\\
133	1\\
133.142857142857	0.96875\\
133.285714285714	1\\
133.428571428571	0.96875\\
133.571428571429	0.96875\\
133.714285714286	1\\
133.857142857143	0.96875\\
134.142857142857	1\\
134.428571428571	1\\
134.714285714286	1\\
134.857142857143	1\\
135	1\\
135.142857142857	0.96875\\
135.285714285714	1\\
135.428571428571	0.96875\\
135.571428571429	0.96875\\
135.714285714286	0.96875\\
135.857142857143	1\\
136	1\\
136.142857142857	1\\
136.285714285714	1\\
136.428571428571	0.96875\\
136.571428571429	0.96875\\
136.714285714286	1\\
136.857142857143	1\\
137	1\\
137.142857142857	0.90625\\
137.285714285714	0.96875\\
137.428571428571	1\\
137.571428571429	1\\
137.714285714286	1\\
137.857142857143	0.96875\\
138	1\\
138.285714285714	0.96875\\
138.428571428571	0.96875\\
138.571428571429	1\\
138.714285714286	0.96875\\
138.857142857143	0.96875\\
139	1\\
139.142857142857	1\\
139.285714285714	1\\
139.428571428571	1\\
139.571428571429	1\\
139.714285714286	1\\
139.857142857143	0.96875\\
140	1\\
140.142857142857	1\\
140.285714285714	1\\
140.428571428571	1\\
140.571428571429	1\\
140.714285714286	1\\
140.857142857143	0.9375\\
141	1\\
141.142857142857	1\\
141.285714285714	1\\
141.428571428571	1\\
141.571428571429	0.96875\\
141.714285714286	1\\
141.857142857143	0.96875\\
142	1\\
142.142857142857	1\\
142.285714285714	0.96875\\
142.428571428571	1\\
142.571428571429	1\\
142.714285714286	1\\
142.857142857143	1\\
143	0.96875\\
143.142857142857	1\\
143.285714285714	0.96875\\
143.428571428571	0.96875\\
143.571428571429	1\\
143.714285714286	0.96875\\
143.857142857143	0.9375\\
144	1\\
144.142857142857	1\\
144.285714285714	1\\
144.428571428571	0.96875\\
144.571428571429	1\\
144.714285714286	1\\
144.857142857143	1\\
145	0.96875\\
145.142857142857	1\\
145.428571428571	0.96875\\
145.571428571429	0.96875\\
145.714285714286	1\\
145.857142857143	1\\
146	1\\
146.142857142857	1\\
146.285714285714	0.96875\\
146.571428571429	1\\
146.714285714286	1\\
146.857142857143	1\\
147	0.90625\\
147.142857142857	0.96875\\
147.285714285714	1\\
147.428571428571	1\\
147.571428571429	1\\
147.714285714286	0.96875\\
147.857142857143	1\\
148	0.96875\\
148.142857142857	0.96875\\
148.285714285714	0.96875\\
148.428571428571	1\\
148.571428571429	0.96875\\
148.714285714286	0.96875\\
};
\addlegendentry{Training Accuracy}

\addplot [color=mycolor1, dashed, line width=0.5pt]
  table[row sep=crcr]{%
0.0142857142857143	0.5\\
9.87142857142857	0.5\\
19.7285714285714	0.5\\
29.5857142857143	0.5\\
39.4428571428571	0.5\\
49.3	0.9375\\
59.1571428571429	0.9375\\
69.0142857142857	0.9375\\
78.8714285714286	0.9375\\
88.7285714285714	0.9375\\
98.5857142857143	0.9375\\
108.442857142857	0.9375\\
118.3	0.9375\\
128.157142857143	0.9375\\
138.014285714286	0.9375\\
147.871428571429	0.9375\\
};
\addlegendentry{Validation Accuracy}

\addplot [color=mycolor2, line width=0.5pt]
  table[row sep=crcr]{%
0.142857142857143	0.621707916259766\\
0.428571428571429	0.555961608886719\\
0.571428571428571	0.526566207408905\\
0.714285714285714	0.476566016674042\\
0.857142857142857	0.430294394493103\\
1	0.423007667064667\\
1.14285714285714	0.296665191650391\\
1.28571428571429	0.349675416946411\\
1.42857142857143	0.251484215259552\\
1.57142857142857	0.21942700445652\\
1.71428571428571	0.205028146505356\\
1.85714285714286	0.181978464126587\\
2	0.238362863659859\\
2.28571428571429	0.577533066272736\\
2.42857142857143	0.0688797757029533\\
2.57142857142857	0.0655763149261475\\
2.71428571428571	0.233657270669937\\
2.85714285714286	0.131104499101639\\
3	0.220581039786339\\
3.14285714285714	0.140703573822975\\
3.28571428571429	0.144151002168655\\
3.42857142857143	0.0588599592447281\\
3.57142857142857	0.132564887404442\\
3.71428571428571	0.0501079224050045\\
3.85714285714286	0.308167308568954\\
4	0.138774812221527\\
4.14285714285714	0.0503088310360909\\
4.28571428571429	0.207642063498497\\
4.42857142857143	0.0554013103246689\\
4.57142857142857	0.219878762960434\\
4.71428571428571	0.137140363454819\\
4.85714285714286	0.204253971576691\\
5	0.336788713932037\\
5.14285714285714	0.050069909542799\\
5.28571428571429	0.205195724964142\\
5.42857142857143	0.291163980960846\\
5.57142857142857	0.139055877923965\\
5.71428571428571	0.231102779507637\\
5.85714285714286	0.273638963699341\\
6	0.145254135131836\\
6.14285714285714	0.0501720234751701\\
6.28571428571429	0.224256157875061\\
6.42857142857143	0.210973560810089\\
6.57142857142857	0.121373184025288\\
6.71428571428571	0.143776506185532\\
6.85714285714286	0.222593709826469\\
7	0.140700250864029\\
7.14285714285714	0.496605753898621\\
7.28571428571429	0.48879998922348\\
7.42857142857143	0.456504344940186\\
7.57142857142857	0.230067491531372\\
7.71428571428571	0.492765635251999\\
7.85714285714286	0.450112521648407\\
8	0.110820114612579\\
8.14285714285714	0.121859893202782\\
8.28571428571429	0.253040790557861\\
8.42857142857143	0.144957214593887\\
8.57142857142857	0.217766314744949\\
8.71428571428571	0.0452084615826607\\
8.85714285714286	0.0506811253726482\\
9	0.328483641147614\\
9.14285714285714	0.13867861032486\\
9.28571428571429	0.0515450276434422\\
9.42857142857143	0.111619278788567\\
9.57142857142857	0.213961273431778\\
9.71428571428571	0.293595433235168\\
9.85714285714286	0.130760088562965\\
10	0.209394589066505\\
10.1428571428571	0.21840925514698\\
10.2857142857143	0.217212378978729\\
10.4285714285714	0.291396021842957\\
10.5714285714286	0.215196669101715\\
10.7142857142857	0.202149376273155\\
10.8571428571429	0.278014749288559\\
11	0.0496403388679028\\
11.1428571428571	0.254212439060211\\
11.2857142857143	0.12383371591568\\
11.4285714285714	0.134914115071297\\
11.5714285714286	0.142605841159821\\
11.7142857142857	0.146694228053093\\
11.8571428571429	0.223353579640388\\
12	0.14047759771347\\
12.1428571428571	0.600634276866913\\
12.2857142857143	0.0517351254820824\\
12.4285714285714	0.0534610040485859\\
12.5714285714286	0.228927090764046\\
12.7142857142857	0.13086399435997\\
12.8571428571429	0.232577174901962\\
13	0.138881251215935\\
13.1428571428571	0.153718993067741\\
13.2857142857143	0.0562927201390266\\
13.4285714285714	0.138683587312698\\
13.5714285714286	0.0492671504616737\\
13.7142857142857	0.312171906232834\\
13.8571428571429	0.134208902716637\\
14	0.0498826950788498\\
14.1428571428571	0.217674419283867\\
14.2857142857143	0.0551033094525337\\
14.4285714285714	0.220973536372185\\
14.5714285714286	0.136534184217453\\
14.7142857142857	0.209044963121414\\
15	0.0481875538825989\\
15.1428571428571	0.210080146789551\\
15.2857142857143	0.283145844936371\\
15.4285714285714	0.142134457826614\\
15.5714285714286	0.226978182792664\\
15.7142857142857	0.272572875022888\\
15.8571428571429	0.138575449585915\\
16	0.0489046573638916\\
16.1428571428571	0.224328100681305\\
16.2857142857143	0.19719597697258\\
16.4285714285714	0.116670146584511\\
16.5714285714286	0.152720183134079\\
16.7142857142857	0.20832172036171\\
16.8571428571429	0.132125928997993\\
17	0.493545562028885\\
17.1428571428571	0.483446955680847\\
17.2857142857143	0.438605636358261\\
17.4285714285714	0.226416736841202\\
17.5714285714286	0.464348912239075\\
17.7142857142857	0.450057446956635\\
17.8571428571429	0.108327642083168\\
18	0.121173806488514\\
18.1428571428571	0.243714705109596\\
18.2857142857143	0.147575974464417\\
18.4285714285714	0.220083430409431\\
18.5714285714286	0.04533576592803\\
18.7142857142857	0.0501819029450417\\
18.8571428571429	0.330817520618439\\
19	0.146214753389359\\
19.1428571428571	0.0480272471904755\\
19.2857142857143	0.107770502567291\\
19.4285714285714	0.229288473725319\\
19.5714285714286	0.282895922660828\\
19.7142857142857	0.136781424283981\\
19.8571428571429	0.199048712849617\\
20	0.230580478906631\\
20.1428571428571	0.226963579654694\\
20.2857142857143	0.287152051925659\\
20.4285714285714	0.2203548848629\\
20.5714285714286	0.197711884975433\\
20.7142857142857	0.290699601173401\\
20.8571428571429	0.0511667542159557\\
21	0.239738747477531\\
21.1428571428571	0.118745312094688\\
21.2857142857143	0.139216691255569\\
21.4285714285714	0.137914270162582\\
21.5714285714286	0.146696299314499\\
21.7142857142857	0.22107782959938\\
21.8571428571429	0.124040313065052\\
22	0.606231212615967\\
22.1428571428571	0.0516830086708069\\
22.2857142857143	0.0532250888645649\\
22.4285714285714	0.224842131137848\\
22.5714285714286	0.135037332773209\\
22.7142857142857	0.216716974973679\\
22.8571428571429	0.137274920940399\\
23	0.130359545350075\\
23.1428571428571	0.0546885654330254\\
23.2857142857143	0.139072149991989\\
23.4285714285714	0.0464147068560123\\
23.5714285714286	0.311640620231628\\
23.7142857142857	0.12997043132782\\
23.8571428571429	0.048239529132843\\
24	0.214866623282433\\
24.1428571428571	0.0528316162526608\\
24.2857142857143	0.203107684850693\\
24.4285714285714	0.12687061727047\\
24.5714285714286	0.186856985092163\\
24.7142857142857	0.319988191127777\\
24.8571428571429	0.0479761995375156\\
25	0.20427730679512\\
25.1428571428571	0.279870599508286\\
25.2857142857143	0.121636584401131\\
25.4285714285714	0.218151748180389\\
25.5714285714286	0.264712929725647\\
25.7142857142857	0.134854003787041\\
25.8571428571429	0.0468252785503864\\
26	0.210765585303307\\
26.1428571428571	0.188941717147827\\
26.2857142857143	0.118336498737335\\
26.4285714285714	0.137999191880226\\
26.5714285714286	0.199877828359604\\
26.7142857142857	0.139257580041885\\
26.8571428571429	0.469336211681366\\
27	0.452159017324448\\
27.1428571428571	0.421705961227417\\
27.2857142857143	0.228085994720459\\
27.4285714285714	0.434404313564301\\
27.5714285714286	0.412457227706909\\
27.7142857142857	0.103329718112946\\
27.8571428571429	0.119479924440384\\
28	0.233958154916763\\
28.1428571428571	0.134267538785934\\
28.2857142857143	0.215470224618912\\
28.4285714285714	0.0413536727428436\\
28.5714285714286	0.0497570671141148\\
28.7142857142857	0.30941841006279\\
28.8571428571429	0.147287935018539\\
29	0.0462041348218918\\
29.1428571428571	0.102405488491058\\
29.2857142857143	0.203146114945412\\
29.4285714285714	0.267440915107727\\
29.5714285714286	0.12568274140358\\
29.7142857142857	0.192060202360153\\
29.8571428571429	0.213407099246979\\
30	0.212659388780594\\
30.1428571428571	0.275040686130524\\
30.2857142857143	0.202408283948898\\
30.4285714285714	0.180215373635292\\
30.5714285714286	0.250419199466705\\
30.7142857142857	0.0455320999026299\\
30.8571428571429	0.223224386572838\\
31	0.11941783875227\\
31.1428571428571	0.122404046356678\\
31.2857142857143	0.131611451506615\\
31.4285714285714	0.140557065606117\\
31.5714285714286	0.202097490429878\\
31.7142857142857	0.115733295679092\\
31.8571428571429	0.521843016147614\\
32	0.0520727038383484\\
32.1428571428571	0.0488934628665447\\
32.2857142857143	0.2023666203022\\
32.4285714285714	0.13106706738472\\
32.5714285714286	0.186559528112411\\
32.7142857142857	0.124924719333649\\
32.8571428571429	0.123496174812317\\
33	0.0547193810343742\\
33.1428571428571	0.133814781904221\\
33.2857142857143	0.0433897078037262\\
33.4285714285714	0.287809073925018\\
33.5714285714286	0.121508076786995\\
33.7142857142857	0.0441594123840332\\
33.8571428571429	0.204149931669235\\
34	0.0471829175949097\\
34.1428571428571	0.169166833162308\\
34.2857142857143	0.116794116795063\\
34.4285714285714	0.167711704969406\\
34.5714285714286	0.281550645828247\\
34.7142857142857	0.0455537363886833\\
34.8571428571429	0.178159832954407\\
35	0.258232653141022\\
35.1428571428571	0.113628327846527\\
35.2857142857143	0.204524651169777\\
35.4285714285714	0.235032513737679\\
35.5714285714286	0.114403493702412\\
35.7142857142857	0.038978960365057\\
35.8571428571429	0.183713436126709\\
36	0.157842248678207\\
36.1428571428571	0.0972345769405365\\
36.2857142857143	0.119304850697517\\
36.5714285714286	0.136686399579048\\
36.7142857142857	0.38991916179657\\
36.8571428571429	0.389742076396942\\
37	0.346325576305389\\
37.2857142857143	0.334875881671906\\
37.4285714285714	0.320718109607697\\
37.5714285714286	0.0811608955264091\\
37.7142857142857	0.0885531902313232\\
37.8571428571429	0.17495696246624\\
38	0.0996465608477592\\
38.1428571428571	0.154114961624146\\
38.2857142857143	0.0334385260939598\\
38.4285714285714	0.0456494241952896\\
38.5714285714286	0.264011949300766\\
38.7142857142857	0.144510164856911\\
38.8571428571429	0.0404694564640522\\
39.1428571428571	0.153717756271362\\
39.2857142857143	0.20145770907402\\
39.4285714285714	0.0911005064845085\\
39.5714285714286	0.128055363893509\\
39.7142857142857	0.198864907026291\\
39.8571428571429	0.186925128102303\\
40	0.17391063272953\\
40.1428571428571	0.173358589410782\\
40.2857142857143	0.192071229219437\\
40.4285714285714	0.148903042078018\\
40.5714285714286	0.0273372456431389\\
40.7142857142857	0.123154856264591\\
40.8571428571429	0.0925780683755875\\
41.1428571428571	0.0786403268575668\\
41.2857142857143	0.131038799881935\\
41.4285714285714	0.107472226023674\\
41.5714285714286	0.0605290979146957\\
41.7142857142857	0.285591751337051\\
41.8571428571429	0.0477068983018398\\
42	0.0228785406798124\\
42.1428571428571	0.107671454548836\\
42.2857142857143	0.16071243584156\\
42.4285714285714	0.0946680754423141\\
42.5714285714286	0.0491203442215919\\
42.7142857142857	0.0645988434553146\\
42.8571428571429	0.0392022579908371\\
43	0.143128290772438\\
43.1428571428571	0.0201748125255108\\
43.2857142857143	0.196885138750076\\
43.4285714285714	0.0742207169532776\\
43.5714285714286	0.0128315351903439\\
43.7142857142857	0.180910333991051\\
44	0.0764835476875305\\
44.1428571428571	0.0435759872198105\\
44.2857142857143	0.102032765746117\\
44.4285714285714	0.144208550453186\\
44.5714285714286	0.0247574839740992\\
44.7142857142857	0.156370401382446\\
44.8571428571429	0.214164733886719\\
45	0.0567854717373848\\
45.1428571428571	0.17077711224556\\
45.2857142857143	0.180743604898453\\
45.4285714285714	0.0401433184742928\\
45.5714285714286	0.0164166297763586\\
45.7142857142857	0.0816620737314224\\
46	0.0483395978808403\\
46.1428571428571	0.0523933917284012\\
46.2857142857143	0.0567155368626118\\
46.4285714285714	0.165818110108376\\
46.5714285714286	0.163653656840324\\
46.7142857142857	0.247671127319336\\
46.8571428571429	0.258504420518875\\
47	0.225935995578766\\
47.1428571428571	0.0785456970334053\\
47.2857142857143	0.0948797017335892\\
47.4285714285714	0.0209014397114515\\
47.5714285714286	0.0310087539255619\\
47.7142857142857	0.120773084461689\\
47.8571428571429	0.0556476451456547\\
48	0.0459531806409359\\
48.1428571428571	0.0340417996048927\\
48.2857142857143	0.0332497581839561\\
48.4285714285714	0.271430552005768\\
48.5714285714286	0.166269212961197\\
48.7142857142857	0.0425796881318092\\
48.8571428571429	0.0204495750367641\\
49	0.0615590214729309\\
49.1428571428571	0.139561399817467\\
49.2857142857143	0.035727821290493\\
49.4285714285714	0.0850344002246857\\
49.5714285714286	0.185084939002991\\
49.7142857142857	0.196561723947525\\
49.8571428571429	0.0732272863388062\\
50	0.169676825404167\\
50.1428571428571	0.184972763061523\\
50.2857142857143	0.0464022159576416\\
50.4285714285714	0.0110544599592686\\
50.5714285714286	0.0494004562497139\\
50.7142857142857	0.0478378348052502\\
50.8571428571429	0.0261556264013052\\
51	0.0303216017782688\\
51.1428571428571	0.134572505950928\\
51.2857142857143	0.0404785387217999\\
51.4285714285714	0.0230459105223417\\
51.5714285714286	0.132203429937363\\
51.7142857142857	0.0238936599344015\\
51.8571428571429	0.0127776656299829\\
52	0.0439386963844299\\
52.1428571428571	0.201672673225403\\
52.2857142857143	0.043094489723444\\
52.4285714285714	0.022316936403513\\
52.5714285714286	0.0340716689825058\\
52.7142857142857	0.0209857001900673\\
52.8571428571429	0.154345408082008\\
53	0.0100017851218581\\
53.1428571428571	0.152302503585815\\
53.2857142857143	0.0470301434397697\\
53.4285714285714	0.00739524886012077\\
53.5714285714286	0.157686233520508\\
53.7142857142857	0.0151954181492329\\
53.8571428571429	0.041044794023037\\
54	0.0229270607233047\\
54.1428571428571	0.0905923023819923\\
54.2857142857143	0.088649570941925\\
54.4285714285714	0.0121270259842277\\
54.5714285714286	0.143789798021317\\
54.7142857142857	0.168408915400505\\
54.8571428571429	0.0366165637969971\\
55	0.165663331747055\\
55.1428571428571	0.187167584896088\\
55.2857142857143	0.0199428983032703\\
55.4285714285714	0.00980251375585794\\
55.5714285714286	0.0603657625615597\\
55.7142857142857	0.0908352732658386\\
55.8571428571429	0.0272285975515842\\
56	0.0346616543829441\\
56.1428571428571	0.039077453315258\\
56.2857142857143	0.16903118789196\\
56.4285714285714	0.0947637856006622\\
56.5714285714286	0.213533133268356\\
56.7142857142857	0.232005923986435\\
56.8571428571429	0.211091831326485\\
57	0.0435023792088032\\
57.1428571428571	0.0482432395219803\\
57.2857142857143	0.0141578810289502\\
57.4285714285714	0.0164290182292461\\
57.5714285714286	0.129275590181351\\
57.7142857142857	0.0654933452606201\\
57.8571428571429	0.0260166376829147\\
58	0.0253284797072411\\
58.1428571428571	0.0305209122598171\\
58.2857142857143	0.291917979717255\\
58.5714285714286	0.0314263924956322\\
58.7142857142857	0.014919051900506\\
58.8571428571429	0.038518063724041\\
59	0.12238384783268\\
59.1428571428571	0.027454748749733\\
59.2857142857143	0.0848873183131218\\
59.4285714285714	0.16729424893856\\
59.5714285714286	0.191926971077919\\
59.7142857142857	0.0564000271260738\\
59.8571428571429	0.156289368867874\\
60	0.155205383896828\\
60.1428571428571	0.0255346484482288\\
60.4285714285714	0.0331145823001862\\
60.7142857142857	0.0166813544929028\\
60.8571428571429	0.0198919475078583\\
61	0.129377782344818\\
61.1428571428571	0.0314749926328659\\
61.2857142857143	0.0175966005772352\\
61.4285714285714	0.0944067090749741\\
61.5714285714286	0.0166046619415283\\
61.7142857142857	0.0112613691017032\\
61.8571428571429	0.0272851809859276\\
62	0.218790486454964\\
62.1428571428571	0.0257815942168236\\
62.2857142857143	0.0123090017586946\\
62.4285714285714	0.0199852660298347\\
62.5714285714286	0.0166391637176275\\
62.7142857142857	0.160878539085388\\
62.8571428571429	0.00900028832256794\\
63	0.142808333039284\\
63.1428571428571	0.0329698733985424\\
63.2857142857143	0.00700361514464021\\
63.4285714285714	0.13270828127861\\
63.5714285714286	0.0117227714508772\\
63.7142857142857	0.0258827302604914\\
63.8571428571429	0.0216338578611612\\
64	0.0760796368122101\\
64.1428571428571	0.0701915621757507\\
64.2857142857143	0.00812774430960417\\
64.4285714285714	0.127271771430969\\
64.5714285714286	0.157868295907974\\
64.7142857142857	0.0262753814458847\\
65	0.186670944094658\\
65.1428571428571	0.0157803483307362\\
65.2857142857143	0.00839879736304283\\
65.4285714285714	0.0604831799864769\\
65.5714285714286	0.0892746075987816\\
65.7142857142857	0.0205660220235586\\
65.8571428571429	0.0409505218267441\\
66	0.0305631272494793\\
66.1428571428571	0.150483638048172\\
66.2857142857143	0.0752248167991638\\
66.4285714285714	0.179052785038948\\
66.5714285714286	0.195427417755127\\
66.7142857142857	0.17747063934803\\
66.8571428571429	0.0315936580300331\\
67	0.0327675640583038\\
67.1428571428571	0.0119465487077832\\
67.2857142857143	0.0115340864285827\\
67.4285714285714	0.150789588689804\\
67.5714285714286	0.0737301856279373\\
67.7142857142857	0.017308346927166\\
67.8571428571429	0.0233822260051966\\
68	0.0227048825472593\\
68.1428571428571	0.311558485031128\\
68.2857142857143	0.146033704280853\\
68.4285714285714	0.0279367584735155\\
68.5714285714286	0.0122800255194306\\
68.7142857142857	0.0260893478989601\\
68.8571428571429	0.122660018503666\\
69	0.0263166539371014\\
69.1428571428571	0.0865892618894577\\
69.4285714285714	0.190529212355614\\
69.5714285714286	0.0392936840653419\\
69.7142857142857	0.159602984786034\\
69.8571428571429	0.137692898511887\\
70	0.0208447128534317\\
70.1428571428571	0.00691602658480406\\
70.4285714285714	0.0262670889496803\\
70.5714285714286	0.0138843394815922\\
70.7142857142857	0.0151472389698029\\
70.8571428571429	0.123673878610134\\
71	0.0235193502157927\\
71.1428571428571	0.0168980862945318\\
71.2857142857143	0.0627948641777039\\
71.4285714285714	0.012445786036551\\
71.5714285714286	0.00838213972747326\\
71.7142857142857	0.0221695769578218\\
72	0.017768619582057\\
72.1428571428571	0.010686120018363\\
72.2857142857143	0.0168701317161322\\
72.4285714285714	0.0133648719638586\\
72.5714285714286	0.155134618282318\\
72.7142857142857	0.00888909213244915\\
72.8571428571429	0.132152631878853\\
73	0.0222366135567427\\
73.1428571428571	0.00540607888251543\\
73.2857142857143	0.1200155839324\\
73.4285714285714	0.00967945158481598\\
73.5714285714286	0.0186760667711496\\
74	0.061713632196188\\
74.1428571428571	0.00572396907955408\\
74.2857142857143	0.119755588471889\\
74.4285714285714	0.140856310725212\\
74.5714285714286	0.0220539569854736\\
74.7142857142857	0.151329100131989\\
74.8571428571429	0.17963171005249\\
75	0.0124531192705035\\
75.1428571428571	0.00691747944802046\\
75.2857142857143	0.062116876244545\\
75.4285714285714	0.082842230796814\\
75.5714285714286	0.0160100162029266\\
75.7142857142857	0.0337553806602955\\
75.8571428571429	0.0280349366366863\\
76	0.153943732380867\\
76.1428571428571	0.0538313090801239\\
76.2857142857143	0.176665544509888\\
76.4285714285714	0.197482511401176\\
76.5714285714286	0.180891320109367\\
76.7142857142857	0.0271921381354332\\
76.8571428571429	0.0271714404225349\\
77	0.00944283604621887\\
77.1428571428571	0.00986982882022858\\
77.2857142857143	0.150151818990707\\
77.4285714285714	0.0768905207514763\\
77.5714285714286	0.0144801270216703\\
77.7142857142857	0.0177016928792\\
77.8571428571429	0.028427304700017\\
78	0.304350525140762\\
78.1428571428571	0.134787321090698\\
78.2857142857143	0.029782997444272\\
78.4285714285714	0.0121080242097378\\
78.5714285714286	0.0210428573191166\\
78.7142857142857	0.118146441876888\\
78.8571428571429	0.022097023203969\\
79	0.0840187147259712\\
79.1428571428571	0.157134920358658\\
79.2857142857143	0.176822066307068\\
79.4285714285714	0.0349650345742702\\
79.5714285714286	0.146946519613266\\
79.7142857142857	0.127610266208649\\
79.8571428571429	0.0172164477407932\\
80	0.00527045130729675\\
80.1428571428571	0.0296173561364412\\
80.2857142857143	0.0254276990890503\\
80.4285714285714	0.0147478766739368\\
80.5714285714286	0.0113225355744362\\
80.7142857142857	0.123287469148636\\
80.8571428571429	0.0235093720257282\\
81	0.0166231542825699\\
81.1428571428571	0.0540364719927311\\
81.2857142857143	0.0108571071177721\\
81.4285714285714	0.00793436449021101\\
81.5714285714286	0.0185689963400364\\
81.7142857142857	0.237552151083946\\
81.8571428571429	0.0154660511761904\\
82	0.00876346230506897\\
82.1428571428571	0.0135722942650318\\
82.2857142857143	0.0129287540912628\\
82.4285714285714	0.165942013263702\\
82.5714285714286	0.00775052513927221\\
82.7142857142857	0.127248466014862\\
82.8571428571429	0.0195340700447559\\
83	0.00377361476421356\\
83.1428571428571	0.121099844574928\\
83.4285714285714	0.0165134705603123\\
83.5714285714286	0.0169101804494858\\
83.7142857142857	0.04766845703125\\
83.8571428571429	0.0529106259346008\\
84	0.004212093539536\\
84.1428571428571	0.111735552549362\\
84.2857142857143	0.149716958403587\\
84.4285714285714	0.0183943957090378\\
84.5714285714286	0.132692620158195\\
84.7142857142857	0.189575701951981\\
84.8571428571429	0.00828884448856115\\
85	0.00518041430041194\\
85.2857142857143	0.0896022096276283\\
85.4285714285714	0.0140600334852934\\
85.5714285714286	0.0380849353969097\\
85.7142857142857	0.0309530030936003\\
85.8571428571429	0.150472104549408\\
86	0.0636115297675133\\
86.1428571428571	0.181407690048218\\
86.2857142857143	0.165418654680252\\
86.4285714285714	0.194639906287193\\
86.5714285714286	0.024996891617775\\
86.7142857142857	0.0234491396695375\\
86.8571428571429	0.00899128057062626\\
87	0.00699228327721357\\
87.1428571428571	0.150567829608917\\
87.2857142857143	0.0775289759039879\\
87.4285714285714	0.0121483979746699\\
87.5714285714286	0.0162635743618011\\
87.7142857142857	0.0308941919356585\\
87.8571428571429	0.313922047615051\\
88	0.157838061451912\\
88.1428571428571	0.0266770329326391\\
88.2857142857143	0.0112026343122125\\
88.4285714285714	0.017103124409914\\
88.5714285714286	0.110888622701168\\
88.7142857142857	0.0181591231375933\\
88.8571428571429	0.0896149128675461\\
89	0.157062813639641\\
89.1428571428571	0.172476321458817\\
89.2857142857143	0.036552757024765\\
89.4285714285714	0.153139472007751\\
89.5714285714286	0.125198990106583\\
89.7142857142857	0.0171426720917225\\
89.8571428571429	0.00525001622736454\\
90	0.0279403645545244\\
90.1428571428571	0.0259251780807972\\
90.2857142857143	0.0130510944873095\\
90.4285714285714	0.00976565107703209\\
90.5714285714286	0.116435848176479\\
90.7142857142857	0.0204229205846786\\
90.8571428571429	0.0140981776639819\\
91.1428571428571	0.0114590497687459\\
91.2857142857143	0.00746416812762618\\
91.4285714285714	0.0157288387417793\\
91.5714285714286	0.233712285757065\\
91.7142857142857	0.0139387175440788\\
92	0.0121313408017159\\
92.1428571428571	0.0122369695454836\\
92.2857142857143	0.14282351732254\\
92.4285714285714	0.00838836561888456\\
92.5714285714286	0.116253644227982\\
92.7142857142857	0.0165265873074532\\
92.8571428571429	0.00320255616679788\\
93	0.120890885591507\\
93.1428571428571	0.00940563715994358\\
93.2857142857143	0.0148678719997406\\
93.4285714285714	0.0145633658394217\\
93.5714285714286	0.0419154390692711\\
93.7142857142857	0.0467654503881931\\
93.8571428571429	0.00434526847675443\\
94	0.117132321000099\\
94.1428571428571	0.136368975043297\\
94.2857142857143	0.0137754930183291\\
94.4285714285714	0.122640393674374\\
94.5714285714286	0.163616448640823\\
94.7142857142857	0.00769771263003349\\
94.8571428571429	0.00440858118236065\\
95	0.052638903260231\\
95.1428571428571	0.0774932950735092\\
95.2857142857143	0.0138967828825116\\
95.4285714285714	0.0334962755441666\\
95.5714285714286	0.0323465913534164\\
95.7142857142857	0.162029296159744\\
95.8571428571429	0.057042233645916\\
96	0.178021565079689\\
96.1428571428571	0.165601521730423\\
96.2857142857143	0.182941153645515\\
96.4285714285714	0.0238750148564577\\
96.5714285714286	0.02413384988904\\
96.7142857142857	0.00777830090373755\\
96.8571428571429	0.00669792434200644\\
97	0.134474754333496\\
97.1428571428571	0.0730413347482681\\
97.2857142857143	0.0116096399724483\\
97.4285714285714	0.0127651859074831\\
97.5714285714286	0.0326967760920525\\
97.7142857142857	0.305547088384628\\
97.8571428571429	0.152305588126183\\
98	0.0304151214659214\\
98.1428571428571	0.0107072349637747\\
98.2857142857143	0.0138365076854825\\
98.4285714285714	0.106901749968529\\
98.5714285714286	0.0179970525205135\\
98.7142857142857	0.0808817371726036\\
98.8571428571429	0.158751130104065\\
99	0.16409820318222\\
99.1428571428571	0.0323049426078796\\
99.2857142857143	0.140178069472313\\
99.4285714285714	0.107980392873287\\
99.5714285714286	0.0147664155811071\\
99.7142857142857	0.00398212810978293\\
99.8571428571429	0.0291086453944445\\
100	0.0259022861719131\\
100.142857142857	0.0127588948234916\\
100.285714285714	0.00957893673330545\\
100.428571428571	0.109296701848507\\
100.571428571429	0.0169439371675253\\
100.714285714286	0.0145749775692821\\
100.857142857143	0.0378502793610096\\
101	0.0098166149109602\\
101.142857142857	0.00704800710082054\\
101.285714285714	0.0159335657954216\\
101.428571428571	0.235660240054131\\
101.571428571429	0.0130013972520828\\
101.714285714286	0.00667284801602364\\
102	0.0117527702823281\\
102.142857142857	0.138479575514793\\
102.285714285714	0.00879640504717827\\
102.571428571429	0.0174466352909803\\
102.714285714286	0.00334208412095904\\
102.857142857143	0.129606515169144\\
103	0.00803414080291986\\
103.142857142857	0.014560978859663\\
103.285714285714	0.0138638075441122\\
103.428571428571	0.0416365601122379\\
103.571428571429	0.0456243008375168\\
103.714285714286	0.00278373435139656\\
103.857142857143	0.114566057920456\\
104	0.143529385328293\\
104.142857142857	0.0148753756657243\\
104.285714285714	0.11743800342083\\
104.428571428571	0.166285142302513\\
104.571428571429	0.00596812553703785\\
104.714285714286	0.00384400226175785\\
104.857142857143	0.0494027137756348\\
105	0.0789017081260681\\
105.142857142857	0.0106736868619919\\
105.285714285714	0.0278997235000134\\
105.428571428571	0.0328194685280323\\
105.571428571429	0.162461459636688\\
105.714285714286	0.0500973090529442\\
105.857142857143	0.15467144548893\\
106	0.165618494153023\\
106.142857142857	0.194284781813622\\
106.285714285714	0.0234286785125732\\
106.428571428571	0.0204424895346165\\
106.571428571429	0.00824851077049971\\
106.714285714286	0.00630714604631066\\
106.857142857143	0.124560661613941\\
107	0.0732286795973778\\
107.142857142857	0.00941815599799156\\
107.285714285714	0.0110344775021076\\
107.428571428571	0.0318794474005699\\
107.571428571429	0.279308557510376\\
107.714285714286	0.136026188731194\\
107.857142857143	0.0222924388945103\\
108	0.0111895464360714\\
108.142857142857	0.0156417936086655\\
108.428571428571	0.0206670593470335\\
108.714285714286	0.170991733670235\\
108.857142857143	0.163887873291969\\
109	0.0306965280324221\\
109.142857142857	0.14061813056469\\
109.285714285714	0.111472390592098\\
109.428571428571	0.0160682164132595\\
109.571428571429	0.00369598343968391\\
109.714285714286	0.032401829957962\\
109.857142857143	0.025700505822897\\
110.142857142857	0.00855270773172379\\
110.285714285714	0.103590227663517\\
110.428571428571	0.0193031691014767\\
110.571428571429	0.0135120153427124\\
110.714285714286	0.0353117510676384\\
110.857142857143	0.00989789515733719\\
111.142857142857	0.0137123577296734\\
111.285714285714	0.228936403989792\\
111.428571428571	0.0114951506257057\\
111.571428571429	0.00636186636984348\\
111.714285714286	0.0101017151027918\\
111.857142857143	0.0124866720288992\\
112	0.15105152130127\\
112.142857142857	0.00833821389824152\\
112.285714285714	0.101591065526009\\
112.428571428571	0.0147094158455729\\
112.571428571429	0.00248235813342035\\
112.714285714286	0.116117291152477\\
112.857142857143	0.00974416360259056\\
113	0.0136759057641029\\
113.142857142857	0.0141231352463365\\
113.285714285714	0.0391777083277702\\
113.428571428571	0.049228809773922\\
113.714285714286	0.115790106356144\\
113.857142857143	0.139318317174911\\
114	0.012767581269145\\
114.142857142857	0.111514374613762\\
114.285714285714	0.161775797605515\\
114.428571428571	0.00627556024119258\\
114.571428571429	0.00366727774962783\\
114.714285714286	0.0472596324980259\\
114.857142857143	0.0908462703227997\\
115	0.0108833322301507\\
115.142857142857	0.0316750779747963\\
115.285714285714	0.034711979329586\\
115.428571428571	0.152111828327179\\
115.571428571429	0.0532985925674438\\
115.714285714286	0.168308511376381\\
115.857142857143	0.160505533218384\\
116	0.18162314593792\\
116.142857142857	0.021005816757679\\
116.285714285714	0.0206382684409618\\
116.428571428571	0.00736233917996287\\
116.571428571429	0.00540089840069413\\
116.714285714286	0.123564183712006\\
116.857142857143	0.0880575031042099\\
117	0.00873902626335621\\
117.142857142857	0.0101402848958969\\
117.285714285714	0.0356999970972538\\
117.428571428571	0.304492950439453\\
117.571428571429	0.140837356448174\\
117.714285714286	0.0283321402966976\\
117.857142857143	0.0123354662209749\\
118	0.0125466473400593\\
118.142857142857	0.0999405384063721\\
118.285714285714	0.0158571675419807\\
118.428571428571	0.0750813409686089\\
118.571428571429	0.160604938864708\\
118.714285714286	0.158157467842102\\
118.857142857143	0.0318534150719643\\
119	0.137236416339874\\
119.142857142857	0.104021929204464\\
119.285714285714	0.0139594981446862\\
119.428571428571	0.00401428807526827\\
119.571428571429	0.0332751385867596\\
119.714285714286	0.0270674675703049\\
119.857142857143	0.0121825961396098\\
120.142857142857	0.0957098752260208\\
120.285714285714	0.0174245219677687\\
120.428571428571	0.0133922249078751\\
120.571428571429	0.0325404480099678\\
120.714285714286	0.00916247349232435\\
121	0.0146043952554464\\
121.142857142857	0.234056323766708\\
121.285714285714	0.0107870185747743\\
121.428571428571	0.00487607112154365\\
121.571428571429	0.009488919749856\\
121.714285714286	0.0130456276237965\\
121.857142857143	0.141788318753242\\
122	0.008273059502244\\
122.142857142857	0.103904768824577\\
122.285714285714	0.0165787693113089\\
122.428571428571	0.00266512064263225\\
122.714285714286	0.00942637026309967\\
122.857142857143	0.01130276825279\\
123	0.0147221069782972\\
123.142857142857	0.0400714315474033\\
123.285714285714	0.048153467476368\\
123.428571428571	0.00235112709924579\\
123.571428571429	0.113890685141087\\
123.714285714286	0.122426569461823\\
123.857142857143	0.0107118422165513\\
124	0.120079480111599\\
124.142857142857	0.148808136582375\\
124.285714285714	0.00484780594706535\\
124.428571428571	0.00325265969149768\\
124.571428571429	0.0502093397080898\\
124.714285714286	0.0813671126961708\\
124.857142857143	0.00992143340408802\\
125	0.0262632295489311\\
125.142857142857	0.0318165645003319\\
125.285714285714	0.16286113858223\\
125.428571428571	0.0502015575766563\\
125.571428571429	0.160589069128036\\
125.714285714286	0.152591049671173\\
125.857142857143	0.177060425281525\\
126	0.022433515638113\\
126.142857142857	0.0201715230941772\\
126.285714285714	0.00779221300035715\\
126.428571428571	0.0051930551417172\\
126.571428571429	0.114141151309013\\
126.714285714286	0.0897021070122719\\
127	0.010457132011652\\
127.142857142857	0.0344312973320484\\
127.285714285714	0.281079262495041\\
127.428571428571	0.140337839722633\\
127.571428571429	0.0233616530895233\\
127.714285714286	0.0101403892040253\\
127.857142857143	0.01085907779634\\
128	0.106212675571442\\
128.142857142857	0.0192984659224749\\
128.285714285714	0.0736257284879684\\
128.428571428571	0.159591093659401\\
128.571428571429	0.163148373365402\\
128.714285714286	0.0299526248127222\\
128.857142857143	0.137621030211449\\
129	0.104204587638378\\
129.142857142857	0.0149923525750637\\
129.285714285714	0.00397345796227455\\
129.428571428571	0.0352589711546898\\
129.571428571429	0.0243639647960663\\
129.714285714286	0.0123696969822049\\
129.857142857143	0.00764493411406875\\
130	0.097646526992321\\
130.142857142857	0.0179958753287792\\
130.285714285714	0.0120649263262749\\
130.428571428571	0.0280457381159067\\
130.571428571429	0.00876239314675331\\
130.714285714286	0.00587231479585171\\
130.857142857143	0.0152458120137453\\
131.142857142857	0.0100177181884646\\
131.285714285714	0.0060581280849874\\
131.428571428571	0.00781473144888878\\
131.571428571429	0.0149639826267958\\
131.714285714286	0.134534552693367\\
131.857142857143	0.00798704661428928\\
132	0.103275917470455\\
132.142857142857	0.013125135563314\\
132.285714285714	0.00256413733586669\\
132.428571428571	0.110667340457439\\
132.571428571429	0.00958939548581839\\
132.857142857143	0.0134127382189035\\
133	0.0321465954184532\\
133.142857142857	0.0444247014820576\\
133.285714285714	0.00241966173052788\\
133.428571428571	0.113015294075012\\
133.571428571429	0.126291811466217\\
133.714285714286	0.0103273764252663\\
133.857142857143	0.127384960651398\\
134.142857142857	0.00361442635767162\\
134.428571428571	0.0483926311135292\\
134.714285714286	0.0100092757493258\\
134.857142857143	0.0259754993021488\\
135	0.0327411144971848\\
135.142857142857	0.167675837874413\\
135.285714285714	0.0520886927843094\\
135.428571428571	0.166619330644608\\
135.571428571429	0.125744342803955\\
135.714285714286	0.180281460285187\\
135.857142857143	0.0244155433028936\\
136	0.0201442576944828\\
136.142857142857	0.00742277503013611\\
136.285714285714	0.00452537927776575\\
136.428571428571	0.103562258183956\\
136.571428571429	0.0761747807264328\\
136.714285714286	0.00762469507753849\\
136.857142857143	0.0104078082367778\\
137	0.0292983334511518\\
137.142857142857	0.271593034267426\\
137.285714285714	0.145544543862343\\
137.428571428571	0.0251537095755339\\
137.571428571429	0.0104803312569857\\
137.714285714286	0.0110578127205372\\
137.857142857143	0.100771620869637\\
138	0.0184578467160463\\
138.285714285714	0.144181430339813\\
138.428571428571	0.155246466398239\\
138.571428571429	0.0317054837942123\\
138.714285714286	0.143423393368721\\
138.857142857143	0.103078730404377\\
139	0.0139303263276815\\
139.142857142857	0.0036507360637188\\
139.285714285714	0.0324759893119335\\
139.428571428571	0.022317947819829\\
139.571428571429	0.0127859460189939\\
139.714285714286	0.0079081067815423\\
139.857142857143	0.0920097380876541\\
140	0.0151045890524983\\
140.142857142857	0.0129510685801506\\
140.285714285714	0.0251147262752056\\
140.428571428571	0.00848038587719202\\
140.571428571429	0.00557196885347366\\
140.714285714286	0.013893511146307\\
140.857142857143	0.240217059850693\\
141	0.00871030520647764\\
141.142857142857	0.00465637119486928\\
141.285714285714	0.0080990344285965\\
141.428571428571	0.0121772773563862\\
141.571428571429	0.129700660705566\\
141.714285714286	0.0079728476703167\\
141.857142857143	0.0950712710618973\\
142	0.0124253323301673\\
142.142857142857	0.00295437476597726\\
142.285714285714	0.108867198228836\\
142.428571428571	0.00939638912677765\\
142.571428571429	0.00876393541693687\\
142.714285714286	0.01429901458323\\
142.857142857143	0.0307887345552444\\
143	0.0431765131652355\\
143.142857142857	0.00234754639677703\\
143.285714285714	0.113256841897964\\
143.428571428571	0.135958105325699\\
143.571428571429	0.00889167934656143\\
143.714285714286	0.106102250516415\\
143.857142857143	0.134772405028343\\
144	0.00381077569909394\\
144.142857142857	0.00358962872996926\\
144.285714285714	0.0475344657897949\\
144.428571428571	0.0713653117418289\\
144.571428571429	0.00962214730679989\\
144.714285714286	0.0243820603936911\\
144.857142857143	0.0359663292765617\\
145	0.146541863679886\\
145.142857142857	0.0513372085988522\\
145.428571428571	0.136440396308899\\
145.571428571429	0.175892725586891\\
145.714285714286	0.0213163606822491\\
145.857142857143	0.0178376734256744\\
146	0.00699175288900733\\
146.142857142857	0.0042381277307868\\
146.285714285714	0.0893431156873703\\
146.571428571429	0.00734942313283682\\
146.714285714286	0.00957787968218327\\
146.857142857143	0.0314975157380104\\
147	0.25446093082428\\
147.142857142857	0.126359194517136\\
147.285714285714	0.0242553390562534\\
147.428571428571	0.0089378897100687\\
147.571428571429	0.00994456559419632\\
147.714285714286	0.0936441421508789\\
147.857142857143	0.0164609681814909\\
148	0.0570050142705441\\
148.142857142857	0.151863619685173\\
148.285714285714	0.156128525733948\\
148.428571428571	0.0261565260589123\\
148.571428571429	0.123259328305721\\
148.714285714286	0.0905725508928299\\
};
\addlegendentry{Training Loss}

\addplot [color=mycolor2, dashed, line width=0.5pt]
  table[row sep=crcr]{%
0.0142857142857143	0.689858913421631\\
9.87142857142857	1.3169469833374\\
19.7285714285714	1.28299582004547\\
29.5857142857143	1.19850206375122\\
39.4428571428571	0.827991724014282\\
49.3	0.4521404504776\\
59.1571428571429	0.377123355865479\\
69.0142857142857	0.344124853610992\\
78.8714285714286	0.327978551387787\\
88.7285714285714	0.314862072467804\\
98.5857142857143	0.29869070649147\\
108.442857142857	0.29494646191597\\
118.3	0.285938233137131\\
128.157142857143	0.277840554714203\\
138.014285714286	0.275648832321167\\
147.871428571429	0.280600041151047\\
};
\addlegendentry{Validation Loss}

\end{axis}
\end{tikzpicture}%

==> images/acc_and_loss_shrunk_all_in_one.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=8.073in,
height=4.245in,
at={(1.354in,0.573in)},
scale only axis,
xmin=0,
xmax=150,
xlabel style={font=\color{white!15!black}},
xlabel={Epoch},
separate axis lines,
every outer y axis line/.append style={mycolor2},
every y tick label/.append style={font=\color{mycolor2}},
every y tick/.append style={mycolor2},
ymin=0,
ymax=2,
ylabel style={font=\color{mycolor2}},
ylabel={Loss},
axis background/.style={fill=white},
yticklabel pos=right,
legend style={at={(0.97,0.5)}, anchor=east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0.142857142857143	0.9375\\
0.428571428571429	0.90625\\
0.571428571428571	0.96875\\
0.714285714285714	1\\
0.857142857142857	0.96875\\
1	0.90625\\
1.14285714285714	0.9375\\
1.28571428571429	0.96875\\
1.42857142857143	0.875\\
1.57142857142857	0.8125\\
1.71428571428571	1\\
1.85714285714286	0.96875\\
2	0.90625\\
2.28571428571429	0.96875\\
2.42857142857143	0.9375\\
2.57142857142857	0.9375\\
2.71428571428571	0.96875\\
2.85714285714286	1\\
3	0.9375\\
3.14285714285714	0.90625\\
3.28571428571429	0.96875\\
3.42857142857143	0.90625\\
3.57142857142857	0.96875\\
3.71428571428571	1\\
3.85714285714286	0.875\\
4	0.9375\\
4.14285714285714	1\\
4.28571428571429	0.9375\\
4.42857142857143	0.9375\\
4.57142857142857	1\\
4.71428571428571	1\\
4.85714285714286	0.96875\\
5	0.96875\\
5.14285714285714	0.9375\\
5.28571428571429	0.84375\\
5.42857142857143	0.96875\\
5.57142857142857	1\\
5.71428571428571	0.96875\\
5.85714285714286	0.9375\\
6	0.9375\\
6.14285714285714	0.90625\\
6.28571428571429	0.9375\\
6.42857142857143	1\\
6.57142857142857	0.96875\\
6.71428571428571	0.96875\\
6.85714285714286	0.90625\\
7	0.96875\\
7.14285714285714	0.96875\\
7.28571428571429	0.9375\\
7.42857142857143	0.9375\\
7.57142857142857	0.9375\\
7.71428571428571	0.96875\\
7.85714285714286	0.96875\\
8	1\\
8.14285714285714	0.9375\\
8.28571428571429	0.9375\\
8.42857142857143	0.875\\
8.57142857142857	0.9375\\
8.71428571428571	0.96875\\
8.85714285714286	0.9375\\
9	0.9375\\
9.14285714285714	0.90625\\
9.28571428571429	0.875\\
9.42857142857143	0.96875\\
9.57142857142857	0.875\\
9.71428571428571	0.90625\\
9.85714285714286	0.90625\\
10	0.9375\\
10.1428571428571	0.96875\\
10.2857142857143	0.90625\\
10.4285714285714	0.96875\\
10.5714285714286	1\\
10.7142857142857	0.96875\\
10.8571428571429	0.90625\\
11	0.9375\\
11.1428571428571	0.96875\\
11.2857142857143	0.875\\
11.4285714285714	0.8125\\
11.5714285714286	1\\
11.7142857142857	0.96875\\
11.8571428571429	0.90625\\
12	0.9375\\
12.1428571428571	0.96875\\
12.2857142857143	0.9375\\
12.4285714285714	0.9375\\
12.5714285714286	0.96875\\
12.7142857142857	1\\
12.8571428571429	0.9375\\
13	0.90625\\
13.1428571428571	0.96875\\
13.2857142857143	0.90625\\
13.4285714285714	0.96875\\
13.5714285714286	1\\
13.7142857142857	0.875\\
13.8571428571429	0.9375\\
14	1\\
14.1428571428571	0.9375\\
14.2857142857143	0.9375\\
14.4285714285714	1\\
14.5714285714286	1\\
14.7142857142857	0.96875\\
15	0.9375\\
15.1428571428571	0.84375\\
15.2857142857143	0.96875\\
15.4285714285714	1\\
15.5714285714286	0.96875\\
15.7142857142857	0.9375\\
15.8571428571429	0.9375\\
16	0.90625\\
16.1428571428571	0.9375\\
16.2857142857143	1\\
16.4285714285714	0.96875\\
16.5714285714286	0.96875\\
16.7142857142857	0.90625\\
16.8571428571429	0.96875\\
17	0.96875\\
17.1428571428571	0.9375\\
17.2857142857143	0.9375\\
17.4285714285714	0.9375\\
17.5714285714286	0.96875\\
17.7142857142857	0.96875\\
17.8571428571429	1\\
18	0.9375\\
18.1428571428571	0.9375\\
18.2857142857143	0.875\\
18.4285714285714	0.9375\\
18.5714285714286	0.96875\\
18.7142857142857	0.9375\\
18.8571428571429	0.9375\\
19	0.90625\\
19.1428571428571	0.875\\
19.2857142857143	0.96875\\
19.4285714285714	0.875\\
19.5714285714286	0.90625\\
19.7142857142857	0.90625\\
19.8571428571429	0.9375\\
20	0.96875\\
20.1428571428571	0.90625\\
20.2857142857143	0.96875\\
20.4285714285714	1\\
20.5714285714286	0.96875\\
20.7142857142857	0.90625\\
20.8571428571429	0.9375\\
21	0.96875\\
21.1428571428571	0.875\\
21.2857142857143	0.8125\\
21.4285714285714	1\\
21.5714285714286	0.96875\\
21.7142857142857	0.90625\\
21.8571428571429	0.9375\\
22	0.96875\\
22.1428571428571	0.9375\\
22.2857142857143	0.9375\\
22.4285714285714	0.96875\\
22.5714285714286	1\\
22.7142857142857	0.9375\\
22.8571428571429	0.90625\\
23	0.96875\\
23.1428571428571	0.90625\\
23.2857142857143	0.96875\\
23.4285714285714	1\\
23.5714285714286	0.875\\
23.7142857142857	0.9375\\
23.8571428571429	1\\
24	0.9375\\
24.1428571428571	0.9375\\
24.2857142857143	1\\
24.4285714285714	1\\
24.5714285714286	0.96875\\
24.7142857142857	0.96875\\
24.8571428571429	0.9375\\
25	0.84375\\
25.1428571428571	0.96875\\
25.2857142857143	1\\
25.4285714285714	0.96875\\
25.5714285714286	0.9375\\
25.7142857142857	0.9375\\
25.8571428571429	0.90625\\
26	0.9375\\
26.1428571428571	1\\
26.2857142857143	0.96875\\
26.4285714285714	0.96875\\
26.5714285714286	0.90625\\
26.7142857142857	0.96875\\
26.8571428571429	0.96875\\
27	0.9375\\
27.1428571428571	0.9375\\
27.2857142857143	0.9375\\
27.4285714285714	0.96875\\
27.5714285714286	0.96875\\
27.7142857142857	1\\
27.8571428571429	0.9375\\
28	0.9375\\
28.1428571428571	0.875\\
28.2857142857143	0.9375\\
28.4285714285714	0.96875\\
28.5714285714286	0.9375\\
28.7142857142857	0.9375\\
28.8571428571429	0.90625\\
29	0.875\\
29.1428571428571	0.96875\\
29.2857142857143	0.875\\
29.4285714285714	0.90625\\
29.5714285714286	0.90625\\
29.7142857142857	0.9375\\
29.8571428571429	0.96875\\
30	0.90625\\
30.1428571428571	0.96875\\
30.2857142857143	1\\
30.4285714285714	0.96875\\
30.5714285714286	0.9375\\
30.7142857142857	0.9375\\
30.8571428571429	0.96875\\
31	0.90625\\
31.1428571428571	0.84375\\
31.2857142857143	1\\
31.4285714285714	0.96875\\
31.5714285714286	0.9375\\
31.7142857142857	0.9375\\
31.8571428571429	0.96875\\
32	0.9375\\
32.1428571428571	0.9375\\
32.2857142857143	0.96875\\
32.4285714285714	1\\
32.5714285714286	0.96875\\
32.7142857142857	0.90625\\
32.8571428571429	0.96875\\
33	0.90625\\
33.1428571428571	0.96875\\
33.2857142857143	1\\
33.4285714285714	0.875\\
33.5714285714286	1\\
33.7142857142857	1\\
33.8571428571429	0.96875\\
34	1\\
34.1428571428571	1\\
34.2857142857143	1\\
34.4285714285714	0.96875\\
34.5714285714286	1\\
34.7142857142857	0.9375\\
34.8571428571429	0.96875\\
35	1\\
35.1428571428571	1\\
35.2857142857143	0.96875\\
35.4285714285714	0.9375\\
35.5714285714286	0.9375\\
35.7142857142857	0.96875\\
35.8571428571429	0.96875\\
36	1\\
36.1428571428571	0.96875\\
36.2857142857143	0.96875\\
36.5714285714286	1\\
36.7142857142857	0.96875\\
36.8571428571429	0.9375\\
37	0.96875\\
37.2857142857143	1\\
37.4285714285714	1\\
37.5714285714286	1\\
37.7142857142857	0.9375\\
37.8571428571429	0.96875\\
38	1\\
38.1428571428571	0.9375\\
38.2857142857143	0.96875\\
38.4285714285714	0.96875\\
38.5714285714286	1\\
38.7142857142857	0.9375\\
38.8571428571429	0.9375\\
39.1428571428571	0.875\\
39.2857142857143	0.9375\\
39.4285714285714	0.96875\\
39.5714285714286	0.96875\\
39.7142857142857	1\\
39.8571428571429	0.96875\\
40	1\\
40.1428571428571	1\\
40.2857142857143	0.96875\\
40.4285714285714	1\\
40.5714285714286	1\\
40.7142857142857	1\\
40.8571428571429	0.96875\\
41.1428571428571	1\\
41.2857142857143	0.96875\\
41.4285714285714	0.96875\\
41.5714285714286	0.9375\\
41.7142857142857	1\\
41.8571428571429	0.9375\\
42	0.96875\\
42.1428571428571	0.96875\\
42.2857142857143	1\\
42.4285714285714	1\\
42.5714285714286	0.96875\\
42.7142857142857	0.96875\\
42.8571428571429	0.9375\\
43	0.96875\\
43.1428571428571	1\\
43.2857142857143	0.9375\\
43.4285714285714	1\\
43.5714285714286	1\\
43.7142857142857	0.96875\\
44	1\\
44.1428571428571	1\\
44.2857142857143	1\\
44.4285714285714	1\\
44.5714285714286	0.90625\\
44.7142857142857	0.96875\\
44.8571428571429	0.96875\\
45	1\\
45.1428571428571	1\\
45.2857142857143	0.96875\\
45.4285714285714	0.96875\\
45.5714285714286	1\\
45.7142857142857	1\\
46	1\\
46.1428571428571	0.96875\\
46.2857142857143	0.875\\
46.4285714285714	1\\
46.5714285714286	0.96875\\
46.7142857142857	1\\
46.8571428571429	1\\
47	0.96875\\
47.1428571428571	1\\
47.2857142857143	0.96875\\
47.4285714285714	1\\
47.5714285714286	1\\
47.7142857142857	0.96875\\
47.8571428571429	0.96875\\
48	0.96875\\
48.1428571428571	1\\
48.2857142857143	0.96875\\
48.4285714285714	1\\
48.5714285714286	0.9375\\
48.7142857142857	0.96875\\
48.8571428571429	0.96875\\
49	1\\
49.1428571428571	0.96875\\
49.2857142857143	0.96875\\
49.4285714285714	0.9375\\
49.5714285714286	1\\
49.7142857142857	0.96875\\
49.8571428571429	1\\
50	1\\
50.1428571428571	1\\
50.2857142857143	1\\
50.4285714285714	1\\
50.5714285714286	1\\
50.7142857142857	0.96875\\
50.8571428571429	1\\
51	1\\
51.1428571428571	1\\
51.2857142857143	0.96875\\
51.4285714285714	0.96875\\
51.5714285714286	1\\
51.7142857142857	0.96875\\
51.8571428571429	0.96875\\
52	1\\
52.1428571428571	1\\
52.2857142857143	1\\
52.4285714285714	1\\
52.5714285714286	0.96875\\
52.7142857142857	0.9375\\
52.8571428571429	0.96875\\
53	1\\
53.1428571428571	1\\
53.2857142857143	1\\
53.4285714285714	1\\
53.5714285714286	0.96875\\
53.7142857142857	1\\
53.8571428571429	1\\
54	1\\
54.1428571428571	1\\
54.2857142857143	1\\
54.4285714285714	0.9375\\
54.5714285714286	0.9375\\
54.7142857142857	0.96875\\
54.8571428571429	0.96875\\
55	1\\
55.1428571428571	0.9375\\
55.2857142857143	0.96875\\
55.4285714285714	1\\
55.5714285714286	1\\
55.7142857142857	1\\
55.8571428571429	0.96875\\
56	0.96875\\
56.1428571428571	0.875\\
56.2857142857143	1\\
56.4285714285714	0.96875\\
56.5714285714286	1\\
56.7142857142857	1\\
56.8571428571429	0.96875\\
57	1\\
57.1428571428571	0.9375\\
57.2857142857143	1\\
57.4285714285714	1\\
57.5714285714286	0.96875\\
57.7142857142857	0.96875\\
57.8571428571429	0.96875\\
58	1\\
58.1428571428571	0.96875\\
58.2857142857143	1\\
58.5714285714286	0.96875\\
58.7142857142857	1\\
58.8571428571429	1\\
59	1\\
59.1428571428571	0.96875\\
59.2857142857143	0.96875\\
59.4285714285714	1\\
59.5714285714286	0.96875\\
59.7142857142857	1\\
59.8571428571429	1\\
60	1\\
60.1428571428571	1\\
60.4285714285714	1\\
60.7142857142857	1\\
60.8571428571429	1\\
61	1\\
61.1428571428571	0.96875\\
61.2857142857143	0.96875\\
61.4285714285714	1\\
61.5714285714286	0.96875\\
61.7142857142857	0.96875\\
61.8571428571429	1\\
62	1\\
62.1428571428571	1\\
62.2857142857143	1\\
62.4285714285714	0.96875\\
62.5714285714286	0.9375\\
62.7142857142857	1\\
62.8571428571429	1\\
63	0.96875\\
63.1428571428571	1\\
63.2857142857143	1\\
63.4285714285714	0.96875\\
63.5714285714286	1\\
63.7142857142857	1\\
63.8571428571429	1\\
64	1\\
64.1428571428571	1\\
64.2857142857143	0.9375\\
64.4285714285714	0.90625\\
64.5714285714286	0.96875\\
64.7142857142857	0.96875\\
65	0.96875\\
65.1428571428571	0.96875\\
65.2857142857143	1\\
65.4285714285714	1\\
65.5714285714286	1\\
65.7142857142857	1\\
65.8571428571429	0.96875\\
66	0.90625\\
66.1428571428571	1\\
66.2857142857143	0.96875\\
66.4285714285714	1\\
66.5714285714286	1\\
66.7142857142857	0.96875\\
66.8571428571429	1\\
67	0.9375\\
67.1428571428571	1\\
67.2857142857143	1\\
67.4285714285714	0.96875\\
67.5714285714286	0.96875\\
67.7142857142857	0.96875\\
67.8571428571429	1\\
68	0.96875\\
68.1428571428571	1\\
68.2857142857143	0.9375\\
68.4285714285714	0.96875\\
68.5714285714286	1\\
68.7142857142857	1\\
68.8571428571429	1\\
69	0.96875\\
69.1428571428571	0.96875\\
69.4285714285714	0.96875\\
69.5714285714286	1\\
69.7142857142857	1\\
69.8571428571429	1\\
70	1\\
70.1428571428571	1\\
70.4285714285714	0.96875\\
70.5714285714286	1\\
70.7142857142857	1\\
70.8571428571429	1\\
71	0.96875\\
71.1428571428571	0.96875\\
71.2857142857143	1\\
71.4285714285714	0.96875\\
71.5714285714286	1\\
71.7142857142857	1\\
72	1\\
72.1428571428571	1\\
72.2857142857143	0.96875\\
72.4285714285714	0.9375\\
72.5714285714286	1\\
72.7142857142857	1\\
72.8571428571429	0.96875\\
73	1\\
73.1428571428571	1\\
73.2857142857143	0.96875\\
73.4285714285714	1\\
73.5714285714286	1\\
74	1\\
74.1428571428571	0.9375\\
74.2857142857143	0.90625\\
74.4285714285714	0.96875\\
74.5714285714286	0.96875\\
74.7142857142857	1\\
74.8571428571429	0.9375\\
75	0.96875\\
75.1428571428571	1\\
75.2857142857143	1\\
75.4285714285714	1\\
75.5714285714286	0.96875\\
75.7142857142857	0.96875\\
75.8571428571429	0.90625\\
76	1\\
76.1428571428571	0.96875\\
76.2857142857143	1\\
76.4285714285714	1\\
76.5714285714286	0.96875\\
76.7142857142857	1\\
76.8571428571429	0.9375\\
77	1\\
77.1428571428571	1\\
77.2857142857143	0.96875\\
77.4285714285714	0.96875\\
77.5714285714286	0.96875\\
77.7142857142857	1\\
77.8571428571429	0.96875\\
78	1\\
78.1428571428571	0.9375\\
78.2857142857143	0.96875\\
78.4285714285714	1\\
78.5714285714286	1\\
78.7142857142857	0.96875\\
78.8571428571429	0.96875\\
79	0.96875\\
79.1428571428571	1\\
79.2857142857143	0.96875\\
79.4285714285714	1\\
79.5714285714286	1\\
79.7142857142857	1\\
79.8571428571429	1\\
80	1\\
80.1428571428571	1\\
80.2857142857143	0.96875\\
80.4285714285714	1\\
80.5714285714286	1\\
80.7142857142857	1\\
80.8571428571429	0.96875\\
81	0.96875\\
81.1428571428571	1\\
81.2857142857143	0.96875\\
81.4285714285714	1\\
81.5714285714286	1\\
81.7142857142857	1\\
81.8571428571429	1\\
82	1\\
82.1428571428571	0.96875\\
82.2857142857143	0.9375\\
82.4285714285714	1\\
82.5714285714286	1\\
82.7142857142857	0.96875\\
82.8571428571429	1\\
83	1\\
83.1428571428571	0.96875\\
83.4285714285714	1\\
83.5714285714286	1\\
83.7142857142857	1\\
83.8571428571429	1\\
84	0.9375\\
84.1428571428571	0.9375\\
84.2857142857143	0.96875\\
84.4285714285714	0.96875\\
84.5714285714286	1\\
84.7142857142857	0.96875\\
84.8571428571429	0.96875\\
85	1\\
85.2857142857143	1\\
85.4285714285714	1\\
85.5714285714286	0.96875\\
85.7142857142857	0.90625\\
85.8571428571429	1\\
86	0.96875\\
86.1428571428571	1\\
86.2857142857143	1\\
86.4285714285714	0.96875\\
86.5714285714286	1\\
86.7142857142857	0.9375\\
86.8571428571429	1\\
87	1\\
87.1428571428571	0.96875\\
87.2857142857143	0.96875\\
87.4285714285714	0.96875\\
87.5714285714286	1\\
87.7142857142857	0.96875\\
87.8571428571429	1\\
88	0.9375\\
88.1428571428571	0.96875\\
88.2857142857143	1\\
88.4285714285714	1\\
88.5714285714286	1\\
88.7142857142857	0.96875\\
88.8571428571429	1\\
89	1\\
89.1428571428571	0.96875\\
89.2857142857143	1\\
89.4285714285714	1\\
89.5714285714286	1\\
89.7142857142857	1\\
89.8571428571429	1\\
90	1\\
90.1428571428571	0.96875\\
90.2857142857143	1\\
90.4285714285714	1\\
90.5714285714286	1\\
90.7142857142857	0.96875\\
90.8571428571429	0.96875\\
91.1428571428571	0.96875\\
91.2857142857143	1\\
91.4285714285714	1\\
91.5714285714286	1\\
91.7142857142857	1\\
92	0.96875\\
92.1428571428571	0.9375\\
92.2857142857143	1\\
92.4285714285714	1\\
92.5714285714286	0.96875\\
92.7142857142857	1\\
92.8571428571429	1\\
93	0.96875\\
93.1428571428571	1\\
93.2857142857143	1\\
93.4285714285714	1\\
93.5714285714286	1\\
93.7142857142857	1\\
93.8571428571429	0.9375\\
94	0.9375\\
94.1428571428571	0.96875\\
94.2857142857143	0.96875\\
94.4285714285714	1\\
94.5714285714286	0.96875\\
94.7142857142857	0.96875\\
94.8571428571429	1\\
95	1\\
95.1428571428571	1\\
95.2857142857143	0.96875\\
95.4285714285714	0.96875\\
95.5714285714286	0.90625\\
95.7142857142857	1\\
95.8571428571429	0.96875\\
96	1\\
96.1428571428571	1\\
96.2857142857143	0.96875\\
96.4285714285714	1\\
96.5714285714286	0.96875\\
96.7142857142857	1\\
96.8571428571429	1\\
97	0.96875\\
97.1428571428571	0.96875\\
97.2857142857143	0.96875\\
97.4285714285714	1\\
97.5714285714286	0.96875\\
97.7142857142857	1\\
97.8571428571429	0.9375\\
98	1\\
98.1428571428571	1\\
98.2857142857143	1\\
98.4285714285714	1\\
98.5714285714286	0.96875\\
98.7142857142857	0.96875\\
98.8571428571429	1\\
99	0.96875\\
99.1428571428571	1\\
99.2857142857143	1\\
99.4285714285714	1\\
99.5714285714286	1\\
99.7142857142857	1\\
99.8571428571429	1\\
100	0.96875\\
100.142857142857	1\\
100.285714285714	1\\
100.428571428571	1\\
100.571428571429	0.96875\\
100.714285714286	0.96875\\
100.857142857143	1\\
101	0.96875\\
101.142857142857	0.96875\\
101.285714285714	1\\
101.428571428571	1\\
101.571428571429	1\\
101.714285714286	1\\
102	0.9375\\
102.142857142857	1\\
102.285714285714	1\\
102.571428571429	1\\
102.714285714286	1\\
102.857142857143	0.96875\\
103	0.96875\\
103.142857142857	1\\
103.285714285714	1\\
103.428571428571	1\\
103.571428571429	1\\
103.714285714286	0.9375\\
103.857142857143	0.9375\\
104	0.96875\\
104.142857142857	0.96875\\
104.285714285714	1\\
104.428571428571	0.96875\\
104.571428571429	0.96875\\
104.714285714286	1\\
104.857142857143	1\\
105	1\\
105.142857142857	0.96875\\
105.285714285714	1\\
105.428571428571	0.90625\\
105.571428571429	1\\
105.714285714286	0.96875\\
105.857142857143	1\\
106	1\\
106.142857142857	0.96875\\
106.285714285714	1\\
106.428571428571	0.96875\\
106.571428571429	1\\
106.714285714286	1\\
106.857142857143	0.96875\\
107	1\\
107.142857142857	0.96875\\
107.285714285714	1\\
107.428571428571	0.96875\\
107.571428571429	1\\
107.714285714286	0.9375\\
107.857142857143	0.96875\\
108	1\\
108.142857142857	1\\
108.428571428571	0.96875\\
108.714285714286	1\\
108.857142857143	0.96875\\
109	1\\
109.142857142857	1\\
109.285714285714	1\\
109.428571428571	1\\
109.571428571429	1\\
109.714285714286	1\\
109.857142857143	0.96875\\
110.142857142857	1\\
110.285714285714	1\\
110.428571428571	0.96875\\
110.571428571429	0.96875\\
110.714285714286	1\\
110.857142857143	0.96875\\
111.142857142857	1\\
111.285714285714	1\\
111.428571428571	1\\
111.571428571429	1\\
111.714285714286	0.96875\\
111.857142857143	0.9375\\
112	1\\
112.142857142857	1\\
112.285714285714	0.96875\\
112.428571428571	1\\
112.571428571429	1\\
112.714285714286	0.96875\\
112.857142857143	1\\
113	1\\
113.142857142857	1\\
113.285714285714	1\\
113.428571428571	1\\
113.714285714286	0.9375\\
113.857142857143	0.96875\\
114	0.96875\\
114.142857142857	1\\
114.285714285714	0.96875\\
114.428571428571	0.96875\\
114.571428571429	1\\
114.714285714286	1\\
114.857142857143	1\\
115	1\\
115.142857142857	0.96875\\
115.285714285714	0.90625\\
115.428571428571	1\\
115.571428571429	0.96875\\
115.714285714286	1\\
115.857142857143	1\\
116	0.96875\\
116.142857142857	1\\
116.285714285714	0.96875\\
116.428571428571	1\\
116.571428571429	1\\
116.714285714286	0.96875\\
116.857142857143	1\\
117	0.96875\\
117.142857142857	1\\
117.285714285714	0.96875\\
117.428571428571	1\\
117.571428571429	0.9375\\
117.714285714286	0.96875\\
117.857142857143	1\\
118	1\\
118.142857142857	1\\
118.285714285714	0.96875\\
118.428571428571	1\\
118.571428571429	1\\
118.714285714286	0.96875\\
118.857142857143	1\\
119	1\\
119.142857142857	1\\
119.285714285714	1\\
119.428571428571	1\\
119.571428571429	1\\
119.714285714286	0.96875\\
119.857142857143	1\\
120.142857142857	1\\
120.285714285714	0.96875\\
120.428571428571	0.96875\\
120.571428571429	1\\
120.714285714286	0.96875\\
121	1\\
121.142857142857	1\\
121.285714285714	1\\
121.428571428571	1\\
121.571428571429	0.96875\\
121.714285714286	0.9375\\
121.857142857143	1\\
122	1\\
122.142857142857	0.96875\\
122.285714285714	1\\
122.428571428571	1\\
122.714285714286	1\\
122.857142857143	1\\
123	1\\
123.142857142857	1\\
123.285714285714	1\\
123.428571428571	0.9375\\
123.571428571429	0.9375\\
123.714285714286	0.96875\\
123.857142857143	0.96875\\
124	1\\
124.142857142857	0.96875\\
124.285714285714	0.96875\\
124.428571428571	1\\
124.571428571429	1\\
124.714285714286	1\\
124.857142857143	0.96875\\
125	0.96875\\
125.142857142857	0.90625\\
125.285714285714	1\\
125.428571428571	0.96875\\
125.571428571429	1\\
125.714285714286	1\\
125.857142857143	0.96875\\
126	1\\
126.142857142857	0.96875\\
126.285714285714	1\\
126.428571428571	1\\
126.571428571429	0.96875\\
126.714285714286	1\\
127	1\\
127.142857142857	0.96875\\
127.285714285714	1\\
127.428571428571	0.9375\\
127.571428571429	0.96875\\
127.714285714286	1\\
127.857142857143	1\\
128	1\\
128.142857142857	0.96875\\
128.285714285714	1\\
128.428571428571	1\\
128.571428571429	0.96875\\
128.714285714286	1\\
128.857142857143	1\\
129	1\\
129.142857142857	1\\
129.285714285714	1\\
129.428571428571	1\\
129.571428571429	0.96875\\
129.714285714286	1\\
129.857142857143	1\\
130	1\\
130.142857142857	0.96875\\
130.285714285714	0.96875\\
130.428571428571	1\\
130.571428571429	0.96875\\
130.714285714286	1\\
130.857142857143	1\\
131.142857142857	1\\
131.285714285714	1\\
131.428571428571	0.96875\\
131.571428571429	0.9375\\
131.714285714286	1\\
131.857142857143	1\\
132	0.96875\\
132.142857142857	1\\
132.285714285714	1\\
132.428571428571	0.96875\\
132.571428571429	1\\
132.857142857143	1\\
133	1\\
133.142857142857	1\\
133.285714285714	0.9375\\
133.428571428571	0.9375\\
133.571428571429	0.96875\\
133.714285714286	0.96875\\
133.857142857143	1\\
134.142857142857	0.96875\\
134.428571428571	1\\
134.714285714286	1\\
134.857142857143	0.96875\\
135	0.90625\\
135.142857142857	1\\
135.285714285714	0.96875\\
135.428571428571	1\\
135.571428571429	1\\
135.714285714286	0.96875\\
135.857142857143	1\\
136	0.96875\\
136.142857142857	1\\
136.285714285714	1\\
136.428571428571	0.96875\\
136.571428571429	1\\
136.714285714286	0.96875\\
136.857142857143	1\\
137	0.96875\\
137.142857142857	1\\
137.285714285714	0.9375\\
137.428571428571	0.96875\\
137.571428571429	1\\
137.714285714286	1\\
137.857142857143	1\\
138	0.96875\\
138.285714285714	1\\
138.428571428571	0.96875\\
138.571428571429	1\\
138.714285714286	1\\
138.857142857143	1\\
139	1\\
139.142857142857	1\\
139.285714285714	1\\
139.428571428571	0.96875\\
139.571428571429	1\\
139.714285714286	1\\
139.857142857143	1\\
140	0.96875\\
140.142857142857	0.96875\\
140.285714285714	1\\
140.428571428571	0.96875\\
140.571428571429	1\\
140.714285714286	1\\
140.857142857143	1\\
141	1\\
141.142857142857	1\\
141.285714285714	0.96875\\
141.428571428571	0.9375\\
141.571428571429	1\\
141.714285714286	1\\
141.857142857143	0.96875\\
142	1\\
142.142857142857	1\\
142.285714285714	0.96875\\
142.428571428571	1\\
142.571428571429	1\\
142.714285714286	1\\
142.857142857143	1\\
143	1\\
143.142857142857	0.9375\\
143.285714285714	0.96875\\
143.428571428571	1\\
143.571428571429	0.96875\\
143.714285714286	1\\
143.857142857143	0.96875\\
144	0.96875\\
144.142857142857	1\\
144.285714285714	1\\
144.428571428571	1\\
144.571428571429	1\\
144.714285714286	1\\
144.857142857143	0.90625\\
145	1\\
145.142857142857	0.96875\\
145.428571428571	1\\
145.571428571429	0.96875\\
145.714285714286	1\\
145.857142857143	0.96875\\
146	1\\
146.142857142857	1\\
146.285714285714	0.96875\\
146.571428571429	0.96875\\
146.714285714286	1\\
146.857142857143	0.96875\\
147	1\\
147.142857142857	0.9375\\
147.285714285714	0.96875\\
147.428571428571	1\\
147.571428571429	1\\
147.714285714286	1\\
147.857142857143	0.96875\\
148	1\\
148.142857142857	1\\
148.285714285714	1\\
148.428571428571	1\\
148.571428571429	1\\
148.714285714286	1\\
};
\addlegendentry{Training Accuracy}

\addplot [color=mycolor1, dashed]
  table[row sep=crcr]{%
0.0142857142857143	0.53125\\
9.87142857142857	0.5\\
19.7285714285714	0.5\\
29.5857142857143	0.5390625\\
39.4428571428571	0.9375\\
49.3	0.9375\\
59.1571428571429	0.9375\\
69.0142857142857	0.9375\\
78.8714285714286	0.9375\\
88.7285714285714	0.9375\\
98.5857142857143	0.9375\\
108.442857142857	0.9375\\
118.3	0.9375\\
128.157142857143	0.9375\\
138.014285714286	0.9375\\
147.871428571429	0.9375\\
};
\addlegendentry{Validation Accuracy}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0.142857142857143	0.596876442432404\\
0.428571428571429	0.46966952085495\\
0.571428571428571	0.368089258670807\\
0.714285714285714	0.273916125297546\\
0.857142857142857	0.251140743494034\\
1	0.317096143960953\\
1.14285714285714	0.248109251260757\\
1.28571428571429	0.16508224606514\\
1.42857142857143	0.312198668718338\\
1.57142857142857	0.477094948291779\\
1.71428571428571	0.0724764093756676\\
1.85714285714286	0.146243065595627\\
2	0.283089280128479\\
2.28571428571429	0.116858005523682\\
2.42857142857143	0.2417331635952\\
2.57142857142857	0.190597608685493\\
2.71428571428571	0.146549433469772\\
2.85714285714286	0.0493757203221321\\
3	0.217348143458366\\
3.14285714285714	0.265823841094971\\
3.28571428571429	0.155238926410675\\
3.42857142857143	0.314246237277985\\
3.57142857142857	0.13427546620369\\
3.71428571428571	0.0517232902348042\\
3.85714285714286	0.389821082353592\\
4	0.217056453227997\\
4.14285714285714	0.0495233125984669\\
4.28571428571429	0.211298272013664\\
4.42857142857143	0.18777272105217\\
4.57142857142857	0.0631391331553459\\
4.71428571428571	0.0489006713032722\\
4.85714285714286	0.100874990224838\\
5	0.112120844423771\\
5.14285714285714	0.220514521002769\\
5.28571428571429	0.469481647014618\\
5.42857142857143	0.111093692481518\\
5.57142857142857	0.0594467297196388\\
5.71428571428571	0.121291950345039\\
5.85714285714286	0.205030918121338\\
6	0.236132875084877\\
6.14285714285714	0.298224985599518\\
6.28571428571429	0.191170528531075\\
6.42857142857143	0.0558636114001274\\
6.57142857142857	0.131609290838242\\
6.71428571428571	0.144579350948334\\
6.85714285714286	0.325727462768555\\
7	0.131385743618011\\
7.14285714285714	0.144263103604317\\
7.28571428571429	0.220395088195801\\
7.42857142857143	0.208886176347733\\
7.57142857142857	0.201833978295326\\
7.71428571428571	0.149446249008179\\
7.85714285714286	0.134021759033203\\
8	0.0518374443054199\\
8.14285714285714	0.221013024449348\\
8.28571428571429	0.214570850133896\\
8.42857142857143	0.36073637008667\\
8.57142857142857	0.230841383337975\\
8.71428571428571	0.129333823919296\\
8.85714285714286	0.22477987408638\\
9	0.216526359319687\\
9.14285714285714	0.310362011194229\\
9.28571428571429	0.387606114149094\\
9.42857142857143	0.124750725924969\\
9.57142857142857	0.382355332374573\\
9.71428571428571	0.296253710985184\\
9.85714285714286	0.312085092067719\\
10	0.216730162501335\\
10.1428571428571	0.135458365082741\\
10.2857142857143	0.288764208555222\\
10.4285714285714	0.137720078229904\\
10.5714285714286	0.0600472316145897\\
10.7142857142857	0.129406213760376\\
10.8571428571429	0.327913045883179\\
11	0.215253710746765\\
11.1428571428571	0.120149359107018\\
11.2857142857143	0.313923209905624\\
11.4285714285714	0.490371286869049\\
11.5714285714286	0.055582083761692\\
11.7142857142857	0.140011712908745\\
11.8571428571429	0.280659079551697\\
12	0.18874129652977\\
12.1428571428571	0.113349586725235\\
12.2857142857143	0.248454958200455\\
12.4285714285714	0.196262463927269\\
12.5714285714286	0.131085842847824\\
12.7142857142857	0.0439985208213329\\
12.8571428571429	0.203003734350204\\
13	0.284456074237823\\
13.1428571428571	0.145193129777908\\
13.2857142857143	0.283630609512329\\
13.4285714285714	0.127944245934486\\
13.5714285714286	0.0524589791893959\\
13.7142857142857	0.391867399215698\\
13.8571428571429	0.21403893828392\\
14	0.0439518913626671\\
14.1428571428571	0.219159677624702\\
14.2857142857143	0.182796269655228\\
14.4285714285714	0.0679867267608643\\
14.5714285714286	0.043965432792902\\
14.7142857142857	0.0897894352674484\\
15	0.231716975569725\\
15.1428571428571	0.415452718734741\\
15.2857142857143	0.114762209355831\\
15.4285714285714	0.0596373602747917\\
15.5714285714286	0.122183047235012\\
15.7142857142857	0.199860438704491\\
15.8571428571429	0.202723115682602\\
16	0.27146703004837\\
16.1428571428571	0.187617719173431\\
16.2857142857143	0.0648611783981323\\
16.4285714285714	0.136100858449936\\
16.5714285714286	0.1325623691082\\
16.7142857142857	0.351363241672516\\
16.8571428571429	0.122310511767864\\
17	0.125727713108063\\
17.1428571428571	0.22014582157135\\
17.2857142857143	0.198394477367401\\
17.4285714285714	0.197647303342819\\
17.5714285714286	0.137693464756012\\
17.7142857142857	0.124783203005791\\
17.8571428571429	0.0535023026168346\\
18	0.194276511669159\\
18.1428571428571	0.200119286775589\\
18.2857142857143	0.32927006483078\\
18.4285714285714	0.206391602754593\\
18.5714285714286	0.114399515092373\\
18.7142857142857	0.203915908932686\\
18.8571428571429	0.182620704174042\\
19	0.300250172615051\\
19.1428571428571	0.355432629585266\\
19.2857142857143	0.139938533306122\\
19.4285714285714	0.353971183300018\\
19.5714285714286	0.306639075279236\\
19.7142857142857	0.294881939888\\
19.8571428571429	0.196545273065567\\
20	0.117672696709633\\
20.1428571428571	0.257434964179993\\
20.2857142857143	0.112281933426857\\
20.4285714285714	0.0382085032761097\\
20.5714285714286	0.113629899919033\\
20.7142857142857	0.256084531545639\\
20.8571428571429	0.170424416661263\\
21	0.0988130047917366\\
21.1428571428571	0.294449716806412\\
21.2857142857143	0.398874342441559\\
21.4285714285714	0.0330716371536255\\
21.5714285714286	0.125040411949158\\
21.7142857142857	0.245573505759239\\
21.8571428571429	0.201892539858818\\
22	0.0910847932100296\\
22.1428571428571	0.229289636015892\\
22.2857142857143	0.166033193469048\\
22.4285714285714	0.113621115684509\\
22.5714285714286	0.0270421952009201\\
22.7142857142857	0.159730017185211\\
22.8571428571429	0.223179250955582\\
23	0.139651045203209\\
23.1428571428571	0.27960729598999\\
23.2857142857143	0.124986112117767\\
23.4285714285714	0.0280819311738014\\
23.5714285714286	0.333056628704071\\
23.7142857142857	0.175795093178749\\
23.8571428571429	0.0309757385402918\\
24	0.186907276511192\\
24.1428571428571	0.142065674066544\\
24.2857142857143	0.0456669256091118\\
24.4285714285714	0.0197858046740294\\
24.5714285714286	0.0736657530069351\\
24.7142857142857	0.116410762071609\\
24.8571428571429	0.227492153644562\\
25	0.279959678649902\\
25.1428571428571	0.100756272673607\\
25.2857142857143	0.0286861322820187\\
25.4285714285714	0.0873887687921524\\
25.5714285714286	0.113504856824875\\
25.7142857142857	0.184259310364723\\
25.8571428571429	0.176362350583076\\
26	0.149315297603607\\
26.1428571428571	0.0653569176793098\\
26.2857142857143	0.0818546339869499\\
26.4285714285714	0.0906903669238091\\
26.5714285714286	0.259737819433212\\
26.7142857142857	0.0699155852198601\\
26.8571428571429	0.120348326861858\\
27	0.139661103487015\\
27.1428571428571	0.146243095397949\\
27.2857142857143	0.137129381299019\\
27.4285714285714	0.0617799386382103\\
27.5714285714286	0.0696349814534187\\
27.7142857142857	0.0438872873783112\\
27.8571428571429	0.119882307946682\\
28	0.180515289306641\\
28.1428571428571	0.161897391080856\\
28.2857142857143	0.209420517086983\\
28.4285714285714	0.0588478781282902\\
28.5714285714286	0.121711269021034\\
28.7142857142857	0.110320456326008\\
28.8571428571429	0.245814815163612\\
29	0.190265655517578\\
29.1428571428571	0.109040156006813\\
29.2857142857143	0.18620440363884\\
29.4285714285714	0.172220855951309\\
29.5714285714286	0.134121716022491\\
29.7142857142857	0.132873639464378\\
29.8571428571429	0.0681943744421005\\
30	0.155937120318413\\
30.1428571428571	0.0552593693137169\\
30.2857142857143	0.0154528105631471\\
30.4285714285714	0.0746249184012413\\
30.5714285714286	0.100560009479523\\
30.7142857142857	0.103208944201469\\
30.8571428571429	0.0875069499015808\\
31	0.260088801383972\\
31.1428571428571	0.218969583511353\\
31.2857142857143	0.0227849837392569\\
31.4285714285714	0.0763598755002022\\
31.5714285714286	0.179111734032631\\
31.7142857142857	0.259891718626022\\
31.8571428571429	0.0678831189870834\\
32	0.230036705732346\\
32.1428571428571	0.10721829533577\\
32.2857142857143	0.0726911947131157\\
32.4285714285714	0.0241461023688316\\
32.5714285714286	0.0746956020593643\\
32.7142857142857	0.11253821849823\\
32.8571428571429	0.170491605997086\\
33	0.27300488948822\\
33.1428571428571	0.0781177505850792\\
33.2857142857143	0.0231251958757639\\
33.4285714285714	0.189058035612106\\
33.5714285714286	0.103154882788658\\
33.7142857142857	0.00926167517900467\\
33.8571428571429	0.158435627818108\\
34	0.0767185911536217\\
34.1428571428571	0.0406051278114319\\
34.2857142857143	0.00895532034337521\\
34.4285714285714	0.037543747574091\\
34.5714285714286	0.0805083811283112\\
34.7142857142857	0.239474251866341\\
34.8571428571429	0.173827663064003\\
35	0.0733393505215645\\
35.1428571428571	0.0210801009088755\\
35.2857142857143	0.0576733499765396\\
35.4285714285714	0.079430378973484\\
35.5714285714286	0.196442097425461\\
35.7142857142857	0.0740562081336975\\
35.8571428571429	0.106712810695171\\
36	0.0469163656234741\\
36.1428571428571	0.0540589839220047\\
36.2857142857143	0.0679579377174377\\
36.5714285714286	0.0434710122644901\\
36.7142857142857	0.148402780294418\\
36.8571428571429	0.0869990140199661\\
37	0.12360292673111\\
37.2857142857143	0.0257583968341351\\
37.4285714285714	0.0673540309071541\\
37.5714285714286	0.0346856229007244\\
37.7142857142857	0.0714874863624573\\
37.8571428571429	0.198538810014725\\
38	0.0812502950429916\\
38.1428571428571	0.239468917250633\\
38.2857142857143	0.0358880423009396\\
38.4285714285714	0.0855800583958626\\
38.5714285714286	0.0538784191012383\\
38.7142857142857	0.261000871658325\\
38.8571428571429	0.137963831424713\\
39.1428571428571	0.108813479542732\\
39.2857142857143	0.100176244974136\\
39.4285714285714	0.100836828351021\\
39.5714285714286	0.0970039963722229\\
39.7142857142857	0.0406230464577675\\
39.8571428571429	0.107163079082966\\
40	0.0293165370821953\\
40.1428571428571	0.0095025971531868\\
40.2857142857143	0.0434707775712013\\
40.4285714285714	0.0648459196090698\\
40.5714285714286	0.0504781156778336\\
40.7142857142857	0.0529828444123268\\
40.8571428571429	0.222603902220726\\
41.1428571428571	0.0146123766899109\\
41.2857142857143	0.0587195158004761\\
41.4285714285714	0.135928392410278\\
41.5714285714286	0.252446949481964\\
41.7142857142857	0.0366618260741234\\
41.8571428571429	0.217462122440338\\
42	0.0636527165770531\\
42.1428571428571	0.0366366393864155\\
42.2857142857143	0.014537313953042\\
42.4285714285714	0.0440676659345627\\
42.5714285714286	0.0585952177643776\\
42.7142857142857	0.178411781787872\\
42.8571428571429	0.291385680437088\\
43	0.0477410219609737\\
43.1428571428571	0.013937403447926\\
43.2857142857143	0.117715194821358\\
43.4285714285714	0.0642141401767731\\
43.5714285714286	0.00671971123665571\\
43.7142857142857	0.128187865018845\\
44	0.0221435315907001\\
44.1428571428571	0.00466627208516002\\
44.2857142857143	0.0264639612287283\\
44.4285714285714	0.049331359565258\\
44.5714285714286	0.255251795053482\\
44.7142857142857	0.137689664959908\\
44.8571428571429	0.0711173713207245\\
45	0.023640900850296\\
45.1428571428571	0.0364214591681957\\
45.2857142857143	0.076267197728157\\
45.4285714285714	0.186466261744499\\
45.5714285714286	0.0505208522081375\\
45.7142857142857	0.0570937097072601\\
46	0.03215391933918\\
46.1428571428571	0.0506924465298653\\
46.2857142857143	0.22011336684227\\
46.4285714285714	0.0214529745280743\\
46.5714285714286	0.157926812767982\\
46.7142857142857	0.0493662245571613\\
46.8571428571429	0.0820423737168312\\
47	0.0858699530363083\\
47.1428571428571	0.0118631534278393\\
47.2857142857143	0.0725061073899269\\
47.4285714285714	0.0219747349619865\\
47.5714285714286	0.0421148017048836\\
47.7142857142857	0.185970202088356\\
47.8571428571429	0.0743871778249741\\
48	0.269460648298264\\
48.1428571428571	0.0142234032973647\\
48.2857142857143	0.0600995719432831\\
48.4285714285714	0.0294260289520025\\
48.5714285714286	0.244384318590164\\
48.7142857142857	0.0895372331142426\\
48.8571428571429	0.0451714023947716\\
49	0.058283656835556\\
49.1428571428571	0.0568904206156731\\
49.2857142857143	0.0809256583452225\\
49.4285714285714	0.0676481127738953\\
49.5714285714286	0.0396480783820152\\
49.7142857142857	0.0817590057849884\\
49.8571428571429	0.0200443267822266\\
50	0.00460043782368302\\
50.1428571428571	0.0201295930892229\\
50.2857142857143	0.0338852852582932\\
50.4285714285714	0.0364588126540184\\
50.5714285714286	0.0369389429688454\\
50.7142857142857	0.190085530281067\\
50.8571428571429	0.0765625685453415\\
51	0.00631903205066919\\
51.1428571428571	0.0374378077685833\\
51.2857142857143	0.124208256602287\\
51.4285714285714	0.247791767120361\\
51.5714285714286	0.027796933427453\\
51.7142857142857	0.184664726257324\\
51.8571428571429	0.0490962527692318\\
52	0.0183300338685513\\
52.1428571428571	0.00849016662687063\\
52.2857142857143	0.0211474318057299\\
52.4285714285714	0.0314986258745193\\
52.5714285714286	0.168630629777908\\
52.7142857142857	0.264522135257721\\
52.8571428571429	0.033005703240633\\
53	0.010373973287642\\
53.1428571428571	0.0695444047451019\\
53.2857142857143	0.0298103503882885\\
53.4285714285714	0.00812753848731518\\
53.5714285714286	0.0869350954890251\\
53.7142857142857	0.0600564330816269\\
53.8571428571429	0.0121008548885584\\
54	0.00356432283297181\\
54.1428571428571	0.0134943053126335\\
54.2857142857143	0.0288905464112759\\
54.4285714285714	0.243820443749428\\
54.5714285714286	0.119129918515682\\
54.7142857142857	0.0702463835477829\\
54.8571428571429	0.0352567881345749\\
55	0.0176707655191422\\
55.1428571428571	0.0616121217608452\\
55.2857142857143	0.178324311971664\\
55.4285714285714	0.0326775275170803\\
55.5714285714286	0.0330659337341785\\
55.7142857142857	0.0357326939702034\\
55.8571428571429	0.0436339564621449\\
56	0.0363785848021507\\
56.1428571428571	0.208429053425789\\
56.2857142857143	0.0116216540336609\\
56.4285714285714	0.163024917244911\\
56.5714285714286	0.0354544706642628\\
56.7142857142857	0.0633486732840538\\
56.8571428571429	0.0693687498569489\\
57	0.00613861531019211\\
57.1428571428571	0.0958341434597969\\
57.2857142857143	0.0191482342779636\\
57.4285714285714	0.0297790933400393\\
57.5714285714286	0.185465678572655\\
57.7142857142857	0.0565753541886806\\
57.8571428571429	0.251665145158768\\
58	0.00717885559424758\\
58.1428571428571	0.0519454330205917\\
58.2857142857143	0.0159811824560165\\
58.5714285714286	0.0635110065340996\\
58.7142857142857	0.0276079941540956\\
58.8571428571429	0.0514209121465683\\
59	0.0442570447921753\\
59.1428571428571	0.0650028586387634\\
59.2857142857143	0.0480771735310555\\
59.4285714285714	0.0334388315677643\\
59.5714285714286	0.071253165602684\\
59.7142857142857	0.0126377884298563\\
59.8571428571429	0.00269649690017104\\
60	0.013678309507668\\
60.1428571428571	0.0229610465466976\\
60.4285714285714	0.0315525606274605\\
60.7142857142857	0.0625065788626671\\
60.8571428571429	0.00288517563603818\\
61	0.0369637571275234\\
61.1428571428571	0.103230692446232\\
61.2857142857143	0.210926353931427\\
61.4285714285714	0.0173530541360378\\
61.5714285714286	0.170454055070877\\
61.7142857142857	0.0429267436265945\\
61.8571428571429	0.00933145266026258\\
62	0.0035454542376101\\
62.1428571428571	0.0153462672606111\\
62.2857142857143	0.0238259471952915\\
62.4285714285714	0.138929933309555\\
62.5714285714286	0.239093407988548\\
62.7142857142857	0.0259527992457151\\
62.8571428571429	0.0043172319419682\\
63	0.0579185597598553\\
63.1428571428571	0.0221682284027338\\
63.2857142857143	0.00931476522237062\\
63.4285714285714	0.0794687196612358\\
63.5714285714286	0.0529087856411934\\
63.7142857142857	0.00626860512420535\\
63.8571428571429	0.00207467982545495\\
64	0.0113042192533612\\
64.1428571428571	0.0235482212156057\\
64.2857142857143	0.235665693879128\\
64.4285714285714	0.120708271861076\\
64.5714285714286	0.0561834163963795\\
64.7142857142857	0.0340534746646881\\
65	0.0621793568134308\\
65.1428571428571	0.187161341309547\\
65.2857142857143	0.025067288428545\\
65.4285714285714	0.0257418677210808\\
65.5714285714286	0.0347154214978218\\
65.7142857142857	0.039606399834156\\
65.8571428571429	0.0282326992601156\\
66	0.181561529636383\\
66.1428571428571	0.00945657677948475\\
66.2857142857143	0.174220263957977\\
66.4285714285714	0.0322180949151516\\
66.5714285714286	0.0509612411260605\\
66.7142857142857	0.0566387176513672\\
66.8571428571429	0.00415556086227298\\
67	0.0990522503852844\\
67.1428571428571	0.0177555289119482\\
67.2857142857143	0.0195999443531036\\
67.4285714285714	0.160500526428223\\
67.5714285714286	0.0640342682600021\\
67.7142857142857	0.272575974464417\\
67.8571428571429	0.00670398212969303\\
68	0.0600770115852356\\
68.1428571428571	0.0122843189164996\\
68.2857142857143	0.231767579913139\\
68.4285714285714	0.066563755273819\\
68.5714285714286	0.0223395861685276\\
68.7142857142857	0.0377320498228073\\
68.8571428571429	0.0459359437227249\\
69	0.0705577507615089\\
69.1428571428571	0.0563741140067577\\
69.4285714285714	0.06297417730093\\
69.5714285714286	0.0105532724410295\\
69.7142857142857	0.00288282195106149\\
69.8571428571429	0.0120238224044442\\
70	0.0193210411816835\\
70.1428571428571	0.0232564657926559\\
70.4285714285714	0.162855297327042\\
70.5714285714286	0.046661414206028\\
70.7142857142857	0.00180569756776094\\
70.8571428571429	0.0276589021086693\\
71	0.109094850718975\\
71.1428571428571	0.212235391139984\\
71.2857142857143	0.0155378337949514\\
71.4285714285714	0.196245491504669\\
71.5714285714286	0.0313570462167263\\
71.7142857142857	0.00523327197879553\\
72	0.0104859881103039\\
72.1428571428571	0.0236409604549408\\
72.2857142857143	0.179492324590683\\
72.4285714285714	0.247455894947052\\
72.5714285714286	0.0242505893111229\\
72.7142857142857	0.00335442321375012\\
72.8571428571429	0.0530232340097427\\
73	0.0193733312189579\\
73.1428571428571	0.0088308472186327\\
73.2857142857143	0.0693793222308159\\
73.4285714285714	0.0489774867892265\\
73.5714285714286	0.00581727782264352\\
74	0.0182806216180325\\
74.1428571428571	0.239180848002434\\
74.2857142857143	0.118445970118046\\
74.4285714285714	0.0610400326550007\\
74.5714285714286	0.0397490710020065\\
74.7142857142857	0.0111399237066507\\
74.8571428571429	0.0599454343318939\\
75	0.180845528841019\\
75.1428571428571	0.0169584099203348\\
75.2857142857143	0.0232796147465706\\
75.4285714285714	0.0309398770332336\\
75.5714285714286	0.052155464887619\\
75.7142857142857	0.0439355596899986\\
75.8571428571429	0.204943180084229\\
76	0.00802481360733509\\
76.1428571428571	0.157875016331673\\
76.2857142857143	0.0327145755290985\\
76.4285714285714	0.0432171821594238\\
76.5714285714286	0.0609657540917397\\
76.7142857142857	0.00320659531280398\\
76.8571428571429	0.104623086750507\\
77	0.0196054242551327\\
77.1428571428571	0.0159267112612724\\
77.2857142857143	0.16749295592308\\
77.4285714285714	0.0704649239778519\\
77.5714285714286	0.253538012504578\\
77.7142857142857	0.00503305625170469\\
77.8571428571429	0.0603957213461399\\
78	0.0108690224587917\\
78.1428571428571	0.237684398889542\\
78.2857142857143	0.0508160926401615\\
78.4285714285714	0.0182806365191936\\
78.5714285714286	0.0343071594834328\\
78.7142857142857	0.055600855499506\\
78.8571428571429	0.0707382336258888\\
79	0.0409684106707573\\
79.1428571428571	0.0231020320206881\\
79.2857142857143	0.0660549327731133\\
79.4285714285714	0.00981432013213634\\
79.5714285714286	0.00191669608466327\\
79.7142857142857	0.0134083917364478\\
79.8571428571429	0.0125630088150501\\
80	0.0164093673229218\\
80.1428571428571	0.0202896371483803\\
80.2857142857143	0.16175465285778\\
80.4285714285714	0.037139318883419\\
80.5714285714286	0.00133704929612577\\
80.7142857142857	0.0255299136042595\\
80.8571428571429	0.0961409732699394\\
81	0.207146689295769\\
81.1428571428571	0.0156407617032528\\
81.2857142857143	0.16583026945591\\
81.4285714285714	0.030047282576561\\
81.5714285714286	0.00594085408374667\\
81.7142857142857	0.00254504871554673\\
81.8571428571429	0.0115972235798836\\
82	0.0213255044072866\\
82.1428571428571	0.152969926595688\\
82.2857142857143	0.254566967487335\\
82.4285714285714	0.0228774361312389\\
82.5714285714286	0.00290159438736737\\
82.7142857142857	0.0491793304681778\\
82.8571428571429	0.0186766237020493\\
83	0.0109772030264139\\
83.1428571428571	0.0722237303853035\\
83.4285714285714	0.00716134672984481\\
83.5714285714286	0.00183704518713057\\
83.7142857142857	0.00810378789901733\\
83.8571428571429	0.0165851451456547\\
84	0.238006293773651\\
84.1428571428571	0.0977171957492828\\
84.2857142857143	0.0630313158035278\\
84.4285714285714	0.0440729856491089\\
84.5714285714286	0.00864376127719879\\
84.7142857142857	0.0534605011343956\\
84.8571428571429	0.180201500654221\\
85	0.015359022654593\\
85.2857142857143	0.024384368211031\\
85.4285714285714	0.0433307811617851\\
85.5714285714286	0.0262675695121288\\
85.7142857142857	0.174069344997406\\
85.8571428571429	0.00747901806607842\\
86	0.170540645718575\\
86.1428571428571	0.0243564210832119\\
86.2857142857143	0.0377737879753113\\
86.4285714285714	0.0518085695803165\\
86.5714285714286	0.00315558537840843\\
86.7142857142857	0.0885517373681068\\
86.8571428571429	0.0126308351755142\\
87	0.0136108919978142\\
87.1428571428571	0.165864735841751\\
87.2857142857143	0.054737251251936\\
87.4285714285714	0.23296146094799\\
87.5714285714286	0.00778967840597034\\
87.7142857142857	0.059330228716135\\
87.8571428571429	0.00928090512752533\\
88	0.253726661205292\\
88.1428571428571	0.0496330484747887\\
88.2857142857143	0.0166021231561899\\
88.4285714285714	0.0278662610799074\\
88.5714285714286	0.0381824113428593\\
88.7142857142857	0.0605738647282124\\
88.8571428571429	0.0338977202773094\\
89	0.0218607652932405\\
89.1428571428571	0.0592182725667953\\
89.2857142857143	0.0106883849948645\\
89.4285714285714	0.00154572853352875\\
89.5714285714286	0.0114244082942605\\
89.7142857142857	0.0122501105070114\\
89.8571428571429	0.0154142575338483\\
90	0.0194356869906187\\
90.1428571428571	0.151441127061844\\
90.2857142857143	0.0378589481115341\\
90.4285714285714	0.000992665998637676\\
90.5714285714286	0.0228331703692675\\
90.7142857142857	0.0976659506559372\\
90.8571428571429	0.203203365206718\\
91.1428571428571	0.185591459274292\\
91.2857142857143	0.0268814451992512\\
91.4285714285714	0.0043209521099925\\
91.5714285714286	0.00251199142076075\\
91.7142857142857	0.0106323286890984\\
92	0.153988748788834\\
92.1428571428571	0.253183633089066\\
92.2857142857143	0.0164648052304983\\
92.4285714285714	0.00238886079750955\\
92.5714285714286	0.0443324334919453\\
92.7142857142857	0.0178723521530628\\
92.8571428571429	0.00863785203546286\\
93	0.0698145180940628\\
93.1428571428571	0.0489521026611328\\
93.2857142857143	0.00430557783693075\\
93.4285714285714	0.00159908062778413\\
93.5714285714286	0.00846771523356438\\
93.7142857142857	0.0135203953832388\\
93.8571428571429	0.261303186416626\\
94	0.0934693440794945\\
94.1428571428571	0.0580120384693146\\
94.2857142857143	0.0304876901209354\\
94.4285714285714	0.00864171981811523\\
94.5714285714286	0.059436846524477\\
94.7142857142857	0.175259843468666\\
94.8571428571429	0.0124779380857944\\
95	0.0221294350922108\\
95.1428571428571	0.0288823172450066\\
95.2857142857143	0.0430887639522552\\
95.4285714285714	0.0392578803002834\\
95.5714285714286	0.18580374121666\\
95.7142857142857	0.00573794357478619\\
95.8571428571429	0.174116566777229\\
96	0.0315486192703247\\
96.1428571428571	0.0316197127103806\\
96.2857142857143	0.0523840747773647\\
96.4285714285714	0.00231466861441731\\
96.5714285714286	0.0950386971235275\\
96.7142857142857	0.0124839721247554\\
96.8571428571429	0.0154301710426807\\
97	0.148747175931931\\
97.1428571428571	0.0443877503275871\\
97.2857142857143	0.23881858587265\\
97.4285714285714	0.00456752348691225\\
97.5714285714286	0.0469372384250164\\
97.7142857142857	0.00828794483095407\\
97.8571428571429	0.244882822036743\\
98	0.040250014513731\\
98.1428571428571	0.0165250785648823\\
98.2857142857143	0.0285183005034924\\
98.4285714285714	0.0368074998259544\\
98.5714285714286	0.0579465441405773\\
98.7142857142857	0.0427916496992111\\
98.8571428571429	0.0232531260699034\\
99	0.0593616329133511\\
99.1428571428571	0.0103824883699417\\
99.2857142857143	0.00174943113233894\\
99.4285714285714	0.0110883181914687\\
99.5714285714286	0.00926594529300928\\
99.7142857142857	0.0147491283714771\\
99.8571428571429	0.0176498144865036\\
100	0.133541285991669\\
100.142857142857	0.0295791663229465\\
100.285714285714	0.00112552021164447\\
100.428571428571	0.0199387408792973\\
100.571428571429	0.0947933793067932\\
100.714285714286	0.207118853926659\\
100.857142857143	0.01243413425982\\
101	0.170939221978188\\
101.142857142857	0.031456358730793\\
101.285714285714	0.00293470779433846\\
101.428571428571	0.00201079738326371\\
101.571428571429	0.0104576991870999\\
101.714285714286	0.0187884569168091\\
102	0.231371656060219\\
102.142857142857	0.0200702100992203\\
102.285714285714	0.00166967744007707\\
102.571428571429	0.0189667139202356\\
102.714285714286	0.0109920389950275\\
102.857142857143	0.0651456117630005\\
103	0.0526076145470142\\
103.142857142857	0.00376199744641781\\
103.285714285714	0.00140382559038699\\
103.428571428571	0.00637666322290897\\
103.571428571429	0.0134865203872323\\
103.714285714286	0.233795821666718\\
103.857142857143	0.0893059223890305\\
104	0.0583809837698936\\
104.142857142857	0.03746547549963\\
104.285714285714	0.00692011462524533\\
104.428571428571	0.0536591522395611\\
104.571428571429	0.180144086480141\\
104.714285714286	0.0124052204191685\\
104.857142857143	0.0218615904450417\\
105	0.0283607821911573\\
105.142857142857	0.0478710867464542\\
105.285714285714	0.0234967954456806\\
105.428571428571	0.155417010188103\\
105.571428571429	0.00611376669257879\\
105.714285714286	0.165269061923027\\
105.857142857143	0.0276325028389692\\
106	0.0276986788958311\\
106.142857142857	0.0430893190205097\\
106.285714285714	0.00218075141310692\\
106.428571428571	0.102184809744358\\
106.571428571429	0.012301261536777\\
106.714285714286	0.0115162804722786\\
106.857142857143	0.157755821943283\\
107	0.0385493338108063\\
107.142857142857	0.232982307672501\\
107.285714285714	0.00353653635829687\\
107.428571428571	0.0484153926372528\\
107.571428571429	0.00746997492387891\\
107.714285714286	0.25080269575119\\
107.857142857143	0.054246298968792\\
108	0.0167341381311417\\
108.142857142857	0.0249149277806282\\
108.428571428571	0.0536689758300781\\
108.714285714286	0.0239450223743916\\
108.857142857143	0.0645373463630676\\
109	0.00864924304187298\\
109.142857142857	0.00159173167776316\\
109.285714285714	0.00908187497407198\\
109.428571428571	0.00821852684020996\\
109.571428571429	0.0136913610622287\\
109.714285714286	0.0132331205531955\\
109.857142857143	0.14637765288353\\
110.142857142857	0.00111829047091305\\
110.285714285714	0.0149749787524343\\
110.428571428571	0.0817478522658348\\
110.571428571429	0.195411115884781\\
110.714285714286	0.0116227623075247\\
110.857142857143	0.170609205961227\\
111.142857142857	0.00270685274153948\\
111.285714285714	0.00197217240929604\\
111.428571428571	0.00886473897844553\\
111.571428571429	0.0155622875317931\\
111.714285714286	0.156152635812759\\
111.857142857143	0.222083523869514\\
112	0.013885859400034\\
112.142857142857	0.00178522244095802\\
112.285714285714	0.036733090877533\\
112.428571428571	0.0195155739784241\\
112.571428571429	0.00894033163785934\\
112.714285714286	0.0604730509221554\\
112.857142857143	0.0480221211910248\\
113	0.00411163922399282\\
113.142857142857	0.00115990382619202\\
113.285714285714	0.0074733761139214\\
113.428571428571	0.0119172018021345\\
113.714285714286	0.0840852484107018\\
113.857142857143	0.0507270693778992\\
114	0.0396507196128368\\
114.142857142857	0.00493500009179115\\
114.285714285714	0.0496798455715179\\
114.428571428571	0.176030144095421\\
114.571428571429	0.0100670699030161\\
114.714285714286	0.0236563868820667\\
114.857142857143	0.0261152051389217\\
115	0.0349704995751381\\
115.142857142857	0.0278702508658171\\
115.285714285714	0.158422559499741\\
115.428571428571	0.00492497440427542\\
115.571428571429	0.174781456589699\\
115.714285714286	0.0258114822208881\\
115.857142857143	0.0316350013017654\\
116	0.0391566939651966\\
116.142857142857	0.00252266181632876\\
116.285714285714	0.0934269353747368\\
116.428571428571	0.0121579458937049\\
116.571428571429	0.0113874543458223\\
116.714285714286	0.148364275693893\\
116.857142857143	0.0429011359810829\\
117	0.228943929076195\\
117.142857142857	0.00359779223799706\\
117.285714285714	0.0518869794905186\\
117.428571428571	0.00675631035119295\\
117.571428571429	0.242675498127937\\
117.714285714286	0.049553170800209\\
117.857142857143	0.0152379591017962\\
118	0.0213630627840757\\
118.142857142857	0.0359207168221474\\
118.285714285714	0.057517047971487\\
118.428571428571	0.0327549576759338\\
118.571428571429	0.0195099096745253\\
118.714285714286	0.0632448345422745\\
118.857142857143	0.0073525058105588\\
119	0.00113947573117912\\
119.142857142857	0.00717980600893497\\
119.285714285714	0.0087110036984086\\
119.428571428571	0.0126934889703989\\
119.571428571429	0.0126791652292013\\
119.714285714286	0.138086676597595\\
119.857142857143	0.0252853389829397\\
120.142857142857	0.0158786568790674\\
120.285714285714	0.0863602757453918\\
120.428571428571	0.204418808221817\\
120.571428571429	0.0129782380536199\\
120.714285714286	0.155152782797813\\
121	0.00271035032346845\\
121.142857142857	0.00181420822627842\\
121.285714285714	0.00740393903106451\\
121.428571428571	0.0181355103850365\\
121.571428571429	0.145037844777107\\
121.714285714286	0.236047893762589\\
121.857142857143	0.0157452318817377\\
122	0.00161579693667591\\
122.142857142857	0.0348400175571442\\
122.285714285714	0.0152372810989618\\
122.428571428571	0.00906386598944664\\
122.714285714286	0.0450112596154213\\
122.857142857143	0.00329272542148829\\
123	0.000934953801333904\\
123.142857142857	0.00589556200429797\\
123.285714285714	0.00920278765261173\\
123.428571428571	0.248088017106056\\
123.571428571429	0.0887587741017342\\
123.714285714286	0.0448980145156384\\
123.857142857143	0.0290158838033676\\
124	0.0049821063876152\\
124.142857142857	0.0461962968111038\\
124.285714285714	0.173555195331573\\
124.428571428571	0.0107361730188131\\
124.571428571429	0.0195816159248352\\
124.714285714286	0.0230536144226789\\
124.857142857143	0.039241798222065\\
125	0.0298790447413921\\
125.142857142857	0.156545549631119\\
125.285714285714	0.00488861510530114\\
125.428571428571	0.153315261006355\\
125.571428571429	0.0249242186546326\\
125.714285714286	0.0292305201292038\\
125.857142857143	0.0363337062299252\\
126	0.0022096592001617\\
126.142857142857	0.103282287716866\\
126.285714285714	0.0122611839324236\\
126.428571428571	0.0117057878524065\\
126.571428571429	0.144603744149208\\
126.714285714286	0.0272246450185776\\
127	0.00364152528345585\\
127.142857142857	0.0436091683804989\\
127.285714285714	0.0058647571131587\\
127.428571428571	0.241097986698151\\
127.571428571429	0.0427365750074387\\
127.714285714286	0.0141551438719034\\
127.857142857143	0.024533286690712\\
128	0.031801413744688\\
128.142857142857	0.0511194355785847\\
128.285714285714	0.0301296766847372\\
128.428571428571	0.0244462750852108\\
128.571428571429	0.0649421736598015\\
128.714285714286	0.00967433955520391\\
128.857142857143	0.001318164402619\\
129	0.00603553932160139\\
129.142857142857	0.00703494902700186\\
129.285714285714	0.0116107510402799\\
129.428571428571	0.0137834055349231\\
129.571428571429	0.135718539357185\\
129.714285714286	0.0226214043796062\\
129.857142857143	0.000830902135930955\\
130	0.0143578946590424\\
130.142857142857	0.0928073152899742\\
130.285714285714	0.181655958294868\\
130.428571428571	0.0128122298046947\\
130.571428571429	0.151078253984451\\
130.714285714286	0.024785291403532\\
130.857142857143	0.00287528662011027\\
131.142857142857	0.00967442709952593\\
131.285714285714	0.0194560214877129\\
131.428571428571	0.139043048024178\\
131.571428571429	0.22576516866684\\
131.714285714286	0.0151468086987734\\
131.857142857143	0.00110499653965235\\
132	0.0361093282699585\\
132.142857142857	0.0173828899860382\\
132.285714285714	0.00756003055721521\\
132.428571428571	0.0650211796164513\\
132.571428571429	0.0443211048841476\\
132.857142857143	0.00108852214179933\\
133	0.0054733632132411\\
133.142857142857	0.00977722555398941\\
133.285714285714	0.23109370470047\\
133.428571428571	0.0857659056782722\\
133.571428571429	0.0468607656657696\\
133.714285714286	0.0252738036215305\\
133.857142857143	0.00485081085935235\\
134.142857142857	0.164446264505386\\
134.428571428571	0.0180979818105698\\
134.714285714286	0.0358376055955887\\
134.857142857143	0.0242242570966482\\
135	0.16481414437294\\
135.142857142857	0.00376367964781821\\
135.285714285714	0.172273695468903\\
135.428571428571	0.0240465477108955\\
135.571428571429	0.0223468244075775\\
135.714285714286	0.0415699779987335\\
135.857142857143	0.00185165880247951\\
136	0.0925332084298134\\
136.142857142857	0.0127950645983219\\
136.285714285714	0.0103654973208904\\
136.428571428571	0.139379590749741\\
136.571428571429	0.0369899794459343\\
136.714285714286	0.251326411962509\\
136.857142857143	0.00367926619946957\\
137	0.0522160343825817\\
137.142857142857	0.00516299018636346\\
137.285714285714	0.219473078846931\\
137.428571428571	0.0502211451530457\\
137.571428571429	0.0131640061736107\\
137.714285714286	0.0161099601536989\\
137.857142857143	0.027168020606041\\
138	0.053290419280529\\
138.285714285714	0.0219732038676739\\
138.428571428571	0.053853452205658\\
138.571428571429	0.00679983990266919\\
138.714285714286	0.00103993178345263\\
138.857142857143	0.00598407024517655\\
139	0.00706644542515278\\
139.142857142857	0.0114868562668562\\
139.285714285714	0.0109102372080088\\
139.428571428571	0.132005929946899\\
139.571428571429	0.0185365583747625\\
139.714285714286	0.000736291869543493\\
139.857142857143	0.013880223967135\\
140	0.0827185288071632\\
140.142857142857	0.186738401651382\\
140.285714285714	0.0103786922991276\\
140.428571428571	0.157298982143402\\
140.571428571429	0.027113338932395\\
140.714285714286	0.00232499418780208\\
140.857142857143	0.00147262075915933\\
141	0.0089900940656662\\
141.142857142857	0.0169526059180498\\
141.285714285714	0.139353886246681\\
141.428571428571	0.245365604758263\\
141.571428571429	0.0165322571992874\\
141.714285714286	0.00115777505561709\\
141.857142857143	0.0366592854261398\\
142	0.0148307271301746\\
142.142857142857	0.00793765485286713\\
142.285714285714	0.062015101313591\\
142.428571428571	0.0483584590256214\\
142.571428571429	0.0029997224919498\\
142.714285714286	0.0010871693957597\\
142.857142857143	0.00538930110633373\\
143	0.00996826030313969\\
143.142857142857	0.219696849584579\\
143.285714285714	0.0744273588061333\\
143.428571428571	0.0347001440823078\\
143.571428571429	0.0268847402185202\\
143.714285714286	0.00353832170367241\\
143.857142857143	0.045021865516901\\
144	0.148746445775032\\
144.142857142857	0.00819564983248711\\
144.285714285714	0.0192543752491474\\
144.428571428571	0.0237338319420815\\
144.571428571429	0.0334363281726837\\
144.714285714286	0.0159684047102928\\
144.857142857143	0.155858859419823\\
145	0.00538639770820737\\
145.142857142857	0.15956836938858\\
145.428571428571	0.024831822142005\\
145.571428571429	0.0339548140764236\\
145.714285714286	0.00191552424803376\\
145.857142857143	0.0892545282840729\\
146	0.00949438195675611\\
146.142857142857	0.00970754958689213\\
146.285714285714	0.143161877989769\\
146.571428571429	0.229932948946953\\
146.714285714286	0.00298403506167233\\
146.857142857143	0.04438117146492\\
147	0.0047021247446537\\
147.142857142857	0.194732010364532\\
147.285714285714	0.0413607209920883\\
147.428571428571	0.0134049309417605\\
147.571428571429	0.0211727451533079\\
147.714285714286	0.0255618132650852\\
147.857142857143	0.0504470244050026\\
148	0.0221327841281891\\
148.142857142857	0.0231953710317612\\
148.285714285714	0.0513286143541336\\
148.428571428571	0.0075238486751914\\
148.571428571429	0.00100334186572582\\
148.714285714286	0.00557738309726119\\
};
\addlegendentry{Training Loss}

\addplot [color=mycolor2, dashed]
  table[row sep=crcr]{%
0.0142857142857143	0.691162705421448\\
9.87142857142857	1.38036942481995\\
19.7285714285714	1.26767098903656\\
29.5857142857143	0.581739783287048\\
39.4428571428571	0.409634709358215\\
49.3	0.3295938372612\\
59.1571428571429	0.296598255634308\\
69.0142857142857	0.284512400627136\\
78.8714285714286	0.268961936235428\\
88.7285714285714	0.282239764928818\\
98.5857142857143	0.272165834903717\\
108.442857142857	0.261888593435287\\
118.3	0.266096770763397\\
128.157142857143	0.256968885660172\\
138.014285714286	0.24876680970192\\
147.871428571429	0.235333159565926\\
};
\addlegendentry{Validation Loss}

\end{axis}
\end{tikzpicture}%
